WikiMatrix: Mining 135M Parallel Sentences in 1620 Language Pairs from Wikipedia

We present an approach based on multilingual sentence embeddings to automatically extract parallel sentences from the content of Wikipedia articles in 85 languages, including several dialects or low-resource languages. We do not limit the the extraction process to alignments with English, but systematically consider all possible language pairs. In total, we are able to extract 135M parallel sentences for 1620 different language pairs, out of which only 34M are aligned with English. This corpus of parallel sentences is freely available at https://github.com/facebookresearch/LASER/tree/master/tasks/WikiMatrix. To get an indication on the quality of the extracted bitexts, we train neural MT baseline systems on the mined data only for 1886 languages pairs, and evaluate them on the TED corpus, achieving strong BLEU scores for many language pairs. The WikiMatrix bitexts seem to be particularly interesting to train MT systems between distant languages without the need to pivot through English.

==> (inline-0) <==
\begin{tabular}[t]{lp{5em}p{5em}r*{64}{r}r}
\toprule
\textbf{ISO}  & Name & Language Family & \textbf{size} &  & \textbf{az} & \textbf{ba} & \textbf{be} & \textbf{bg} & \textbf{bn} & \textbf{bs} & \textbf{ca} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{en} & \textbf{eo} & \textbf{es} & \textbf{et} & \textbf{eu} & \textbf{fa} & \textbf{fi} & \textbf{fr} & \textbf{gl} & \textbf{he} & \textbf{hi} & \textbf{hr} & \textbf{hu} & \textbf{id} & \textbf{is} & \textbf{it} & \textbf{ja} & \textbf{kk} & \textbf{ko} & \textbf{lt} & \textbf{mk} & \textbf{ml} & \textbf{mr} & \textbf{ne} & \textbf{nl} & \textbf{no} & \textbf{oc} & \textbf{pl} & \textbf{pt} & \textbf{ro} & \textbf{ru} & \textbf{sh} & \textbf{si} & \textbf{sk} & \textbf{sl} & \textbf{sq} & \textbf{sr} & \textbf{sv} & \textbf{sw} & \textbf{ta} & \textbf{te} & \textbf{tl} & \textbf{tr} & \textbf{tt} & \textbf{uk} & \textbf{vi} & \textbf{zh} & \textbf{total}\\
\midrule\textbf{ar}  & Arabic & Arabic & \textbf{6516} &  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.775929,0.775929,0.775929} 94  & \cellcolor[rgb]{0.809789,0.809789,0.809789} 67  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.770747,0.770747,0.770747} 99  & \cellcolor[rgb]{0.811293,0.811293,0.811293} 66  & \cellcolor[rgb]{0.539583,0.539583,0.539583} 999  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.714353,0.714353,0.714353} 174  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.720883,0.720883,0.720883} 163  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{0.780278,0.780278,0.780278} 90  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.749040,0.749040,0.749040} 123  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.724634,0.724634,0.724634} 157  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.747427,0.747427,0.747427} 125  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.841076,0.841076,0.841076} 49  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.776999,0.776999,0.776999} 93  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \textbf{4435}\\
\textbf{az}  & Azerbaijani & Turkic & \textbf{1873} &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \textbf{885}\\
\textbf{ba}  & Bashkir & Turkic & \textbf{536} &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \textbf{697}\\
\textbf{be}  & Belarusian & Slavic & \textbf{1690} &  &  &  &  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.722118,0.722118,0.722118} 161  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.792056,0.792056,0.792056} 80  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \textbf{803}\\
\textbf{bg}  & Bulgarian & Slavic & \textbf{3327} &  &  &  &  &  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.793314,0.793314,0.793314} 79  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.741978,0.741978,0.741978} 132  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.642485,0.642485,0.642485} 357  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.749856,0.749856,0.749856} 122  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.819171,0.819171,0.819171} 61  & \cellcolor[rgb]{0.754041,0.754041,0.754041} 117  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.767761,0.767761,0.767761} 102  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.773824,0.773824,0.773824} 96  & \cellcolor[rgb]{0.756639,0.756639,0.756639} 114  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{0.670416,0.670416,0.670416} 270  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.746630,0.746630,0.746630} 126  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \textbf{3770}\\
\textbf{bn}  & Bengali & Indo-Aryan & \textbf{1412} &  &  &  &  &  &  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.666780,0.666780,0.666780} 280  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  &  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \textbf{1991}\\
\textbf{bs}  & Bosnian & Slavic & \textbf{1060} &  &  &  &  &  &  &  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.695548,0.695548,0.695548} 210  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.720272,0.720272,0.720272} 164  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.822505,0.822505,0.822505} 59  & \cellcolor[rgb]{0.712080,0.712080,0.712080} 178  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.743505,0.743505,0.743505} 130  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \textbf{2348}\\
\textbf{ca}  & Catalan & Romance & \textbf{8332} &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.769741,0.769741,0.769741} 100  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{0.710963,0.710963,0.710963} 180  & \cellcolor[rgb]{0.780278,0.780278,0.780278} 90  & \cellcolor[rgb]{0.520835,0.520835,0.520835} 1205  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.493740,0.493740,0.493740} 1580  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.610818,0.610818,0.610818} 490  & \cellcolor[rgb]{0.671160,0.671160,0.671160} 268  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.778080,0.778080,0.778080} 92  & \cellcolor[rgb]{0.762976,0.762976,0.762976} 107  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.654684,0.654684,0.654684} 316  & \cellcolor[rgb]{0.766786,0.766786,0.766786} 103  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.819171,0.819171,0.819171} 61  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.733277,0.733277,0.733277} 144  & \cellcolor[rgb]{0.767761,0.767761,0.767761} 102  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.750679,0.750679,0.750679} 121  & \cellcolor[rgb]{0.642205,0.642205,0.642205} 358  & \cellcolor[rgb]{0.760210,0.760210,0.760210} 110  & \cellcolor[rgb]{0.717269,0.717269,0.717269} 169  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.809789,0.809789,0.809789} 67  & \cellcolor[rgb]{0.767761,0.767761,0.767761} 102  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.771762,0.771762,0.771762} 98  & \cellcolor[rgb]{0.763915,0.763915,0.763915} 106  & \cellcolor[rgb]{0.780278,0.780278,0.780278} 90  & \textbf{8047}\\
\textbf{cs}  & Czech & Slavic & \textbf{7634} &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.685155,0.685155,0.685155} 233  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.605068,0.605068,0.605068} 519  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.710409,0.710409,0.710409} 181  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.774871,0.774871,0.774871} 95  & \cellcolor[rgb]{0.708223,0.708223,0.708223} 185  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.764862,0.764862,0.764862} 105  & \cellcolor[rgb]{0.794588,0.794588,0.794588} 78  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.722118,0.722118,0.722118} 161  & \cellcolor[rgb]{0.764862,0.764862,0.764862} 105  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.736811,0.736811,0.736811} 139  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.713210,0.713210,0.713210} 176  & \cellcolor[rgb]{0.727215,0.727215,0.727215} 153  & \cellcolor[rgb]{0.789587,0.789587,0.789587} 82  & \cellcolor[rgb]{0.707684,0.707684,0.707684} 186  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.614138,0.614138,0.614138} 474  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.772787,0.772787,0.772787} 97  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.765819,0.765819,0.765819} 104  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.792056,0.792056,0.792056} 80  & \textbf{5325}\\
\textbf{da}  & Danish & Germanic & \textbf{2881} &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.710963,0.710963,0.710963} 180  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.622494,0.622494,0.622494} 436  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.736094,0.736094,0.736094} 140  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.734676,0.734676,0.734676} 142  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.755765,0.755765,0.755765} 115  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.760210,0.760210,0.760210} 110  & \cellcolor[rgb]{0.658885,0.658885,0.658885} 303  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.781395,0.781395,0.781395} 89  & \cellcolor[rgb]{0.749040,0.749040,0.749040} 123  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.761124,0.761124,0.761124} 109  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.717862,0.717862,0.717862} 168  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \textbf{4006}\\
\textbf{de}  & German & Germanic & \textbf{50944} &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.774871,0.774871,0.774871} 95  & \cellcolor[rgb]{0.494185,0.494185,0.494185} 1573  & \cellcolor[rgb]{0.707684,0.707684,0.707684} 186  & \cellcolor[rgb]{0.626710,0.626710,0.626710} 418  & \cellcolor[rgb]{0.763915,0.763915,0.763915} 106  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.811293,0.811293,0.811293} 66  & \cellcolor[rgb]{0.720883,0.720883,0.720883} 163  & \cellcolor[rgb]{0.586323,0.586323,0.586323} 626  & \cellcolor[rgb]{0.792056,0.792056,0.792056} 80  & \cellcolor[rgb]{0.761124,0.761124,0.761124} 109  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.783668,0.783668,0.783668} 87  & \cellcolor[rgb]{0.704509,0.704509,0.704509} 192  & \cellcolor[rgb]{0.762976,0.762976,0.762976} 107  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.634158,0.634158,0.634158} 388  & \cellcolor[rgb]{0.692269,0.692269,0.692269} 217  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.789587,0.789587,0.789587} 82  & \cellcolor[rgb]{0.794588,0.794588,0.794588} 78  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.614561,0.614561,0.614561} 472  & \cellcolor[rgb]{0.696987,0.696987,0.696987} 207  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.665010,0.665010,0.665010} 285  & \cellcolor[rgb]{0.661901,0.661901,0.661901} 294  & \cellcolor[rgb]{0.744277,0.744277,0.744277} 129  & \cellcolor[rgb]{0.639450,0.639450,0.639450} 368  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.775929,0.775929,0.775929} 94  & \cellcolor[rgb]{0.763915,0.763915,0.763915} 106  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.692731,0.692731,0.692731} 216  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.745840,0.745840,0.745840} 127  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.719664,0.719664,0.719664} 165  & \cellcolor[rgb]{0.762976,0.762976,0.762976} 107  & \cellcolor[rgb]{0.740475,0.740475,0.740475} 134  & \textbf{9692}\\
\textbf{el}  & Greek & Hellenic & \textbf{3211} &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.587287,0.587287,0.587287} 620  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.732585,0.732585,0.732585} 145  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.738260,0.738260,0.738260} 137  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.752346,0.752346,0.752346} 119  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{0.733277,0.733277,0.733277} 144  & \cellcolor[rgb]{0.794588,0.794588,0.794588} 78  & \cellcolor[rgb]{0.756639,0.756639,0.756639} 114  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \textbf{3728}\\
\textbf{en}  & English & Germanic & \textbf{134431} &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.660549,0.660549,0.660549} 298  & \cellcolor[rgb]{0.417784,0.417784,0.417784} 3377  & \cellcolor[rgb]{0.680952,0.680952,0.680952} 243  & \cellcolor[rgb]{0.752346,0.752346,0.752346} 119  & \cellcolor[rgb]{0.658885,0.658885,0.658885} 303  & \cellcolor[rgb]{0.637566,0.637566,0.637566} 375  & \cellcolor[rgb]{0.438069,0.438069,0.438069} 2757  & \cellcolor[rgb]{0.620227,0.620227,0.620227} 446  & \cellcolor[rgb]{0.600180,0.600180,0.600180} 545  & \cellcolor[rgb]{0.686017,0.686017,0.686017} 231  & \cellcolor[rgb]{0.674576,0.674576,0.674576} 259  & \cellcolor[rgb]{0.611227,0.611227,0.611227} 488  & \cellcolor[rgb]{0.537601,0.537601,0.537601} 1019  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.464059,0.464059,0.464059} 2126  & \cellcolor[rgb]{0.555617,0.555617,0.555617} 851  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.657900,0.657900,0.657900} 306  & \cellcolor[rgb]{0.724634,0.724634,0.724634} 157  & \cellcolor[rgb]{0.632370,0.632370,0.632370} 395  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.748230,0.748230,0.748230} 124  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.562299,0.562299,0.562299} 796  & \cellcolor[rgb]{0.584739,0.584739,0.584739} 636  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.579830,0.579830,0.579830} 668  & \cellcolor[rgb]{0.449426,0.449426,0.449426} 2461  & \cellcolor[rgb]{0.585528,0.585528,0.585528} 631  & \cellcolor[rgb]{0.488741,0.488741,0.488741} 1661  & \cellcolor[rgb]{0.689094,0.689094,0.689094} 224  & \cellcolor[rgb]{0.755765,0.755765,0.755765} 115  & \cellcolor[rgb]{0.712080,0.712080,0.712080} 178  & \cellcolor[rgb]{0.654053,0.654053,0.654053} 318  & \cellcolor[rgb]{0.710963,0.710963,0.710963} 180  & \cellcolor[rgb]{0.632370,0.632370,0.632370} 395  & \cellcolor[rgb]{0.599997,0.599997,0.599997} 546  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.774871,0.774871,0.774871} 95  & \cellcolor[rgb]{0.779173,0.779173,0.779173} 91  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.613507,0.613507,0.613507} 477  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.577902,0.577902,0.577902} 681  & \cellcolor[rgb]{0.532437,0.532437,0.532437} 1073  & \cellcolor[rgb]{0.563563,0.563563,0.563563} 786  & \textbf{34321}\\
\textbf{eo}  & Esperanto & constructed & \textbf{2371} &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.729864,0.729864,0.729864} 149  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.740475,0.740475,0.740475} 134  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.768746,0.768746,0.768746} 101  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{0.779173,0.779173,0.779173} 91  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \textbf{2817}\\
\textbf{es}  & Spanish & Romance & \textbf{25202} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.781395,0.781395,0.781395} 89  & \cellcolor[rgb]{0.726563,0.726563,0.726563} 154  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.725916,0.725916,0.725916} 155  & \cellcolor[rgb]{0.549465,0.549465,0.549465} 905  & \cellcolor[rgb]{0.588913,0.588913,0.588913} 610  & \cellcolor[rgb]{0.727215,0.727215,0.727215} 153  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.775929,0.775929,0.775929} 94  & \cellcolor[rgb]{0.718459,0.718459,0.718459} 167  & \cellcolor[rgb]{0.701432,0.701432,0.701432} 198  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.579382,0.579382,0.579382} 671  & \cellcolor[rgb]{0.691351,0.691351,0.691351} 219  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.762045,0.762045,0.762045} 108  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.778080,0.778080,0.778080} 92  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.771762,0.771762,0.771762} 98  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.669678,0.669678,0.669678} 272  & \cellcolor[rgb]{0.710409,0.710409,0.710409} 181  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.684300,0.684300,0.684300} 235  & \cellcolor[rgb]{0.547496,0.547496,0.547496} 923  & \cellcolor[rgb]{0.709310,0.709310,0.709310} 183  & \cellcolor[rgb]{0.632878,0.632878,0.632878} 393  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.776999,0.776999,0.776999} 93  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.762976,0.762976,0.762976} 107  & \cellcolor[rgb]{0.710409,0.710409,0.710409} 181  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.731215,0.731215,0.731215} 147  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.707148,0.707148,0.707148} 187  & \cellcolor[rgb]{0.697471,0.697471,0.697471} 206  & \cellcolor[rgb]{0.714353,0.714353,0.714353} 174  & \textbf{14980}\\
\textbf{et}  & Estonian & Uralic & \textbf{2303} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.841076,0.841076,0.841076} 49  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.773824,0.773824,0.773824} 96  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \textbf{2511}\\
\textbf{eu}  & Basque & Isolate & \textbf{2259} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \textbf{1699}\\
\textbf{fa}  & Farsi & Iranian & \textbf{3954} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.841076,0.841076,0.841076} 49  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \textbf{2122}\\
\textbf{fi}  & Finnish & Uralic & \textbf{7428} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.725273,0.725273,0.725273} 156  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.780278,0.780278,0.780278} 90  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.742739,0.742739,0.742739} 131  & \cellcolor[rgb]{0.783668,0.783668,0.783668} 87  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.746630,0.746630,0.746630} 126  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.752346,0.752346,0.752346} 119  & \cellcolor[rgb]{0.742739,0.742739,0.742739} 131  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{0.736811,0.736811,0.736811} 139  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.746630,0.746630,0.746630} 126  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \textbf{3998}\\
\textbf{fr}  & French & Romance & \textbf{34494} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.726563,0.726563,0.726563} 154  & \cellcolor[rgb]{0.738993,0.738993,0.738993} 136  & \cellcolor[rgb]{0.820824,0.820824,0.820824} 60  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.720272,0.720272,0.720272} 164  & \cellcolor[rgb]{0.722118,0.722118,0.722118} 161  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.569054,0.569054,0.569054} 744  & \cellcolor[rgb]{0.693661,0.693661,0.693661} 214  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.781395,0.781395,0.781395} 89  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.650047,0.650047,0.650047} 331  & \cellcolor[rgb]{0.719060,0.719060,0.719060} 166  & \cellcolor[rgb]{0.748230,0.748230,0.748230} 124  & \cellcolor[rgb]{0.676132,0.676132,0.676132} 255  & \cellcolor[rgb]{0.597823,0.597823,0.597823} 558  & \cellcolor[rgb]{0.697471,0.697471,0.697471} 206  & \cellcolor[rgb]{0.628643,0.628643,0.628643} 410  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.778080,0.778080,0.778080} 92  & \cellcolor[rgb]{0.707684,0.707684,0.707684} 186  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.743505,0.743505,0.743505} 130  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.716679,0.716679,0.716679} 170  & \cellcolor[rgb]{0.719664,0.719664,0.719664} 165  & \cellcolor[rgb]{0.724634,0.724634,0.724634} 157  & \textbf{12441}\\
\textbf{gl}  & Galician & Romance & \textbf{2221} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.751509,0.751509,0.751509} 120  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.811293,0.811293,0.811293} 66  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.687764,0.687764,0.687764} 227  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \textbf{3969}\\
\textbf{he}  & Hebrew & Semitic & \textbf{6962} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.750679,0.750679,0.750679} 121  & \cellcolor[rgb]{0.789587,0.789587,0.789587} 82  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.741224,0.741224,0.741224} 133  & \cellcolor[rgb]{0.809789,0.809789,0.809789} 67  & \cellcolor[rgb]{0.742739,0.742739,0.742739} 131  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.809789,0.809789,0.809789} 67  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.811293,0.811293,0.811293} 66  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \textbf{3666}\\
\textbf{hi}  & Hindi & Indo-Aryan & \textbf{1353} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \textbf{1781}\\
\textbf{hr}  & Croatian & Slavic & \textbf{2229} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.792056,0.792056,0.792056} 80  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.812820,0.812820,0.812820} 65  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.580130,0.580130,0.580130} 666  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.697958,0.697958,0.697958} 205  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \textbf{3629}\\
\textbf{hu}  & Hungarian & Uralic & \textbf{7702} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.731898,0.731898,0.731898} 146  & \cellcolor[rgb]{0.770747,0.770747,0.770747} 99  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.841076,0.841076,0.841076} 49  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.750679,0.750679,0.750679} 121  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.746630,0.746630,0.746630} 126  & \cellcolor[rgb]{0.730537,0.730537,0.730537} 148  & \cellcolor[rgb]{0.783668,0.783668,0.783668} 87  & \cellcolor[rgb]{0.729864,0.729864,0.729864} 149  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.782525,0.782525,0.782525} 88  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \textbf{4357}\\
\textbf{id}  & Indonesian & Malayo-Polynesian & \textbf{3899} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.731898,0.731898,0.731898} 146  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.768746,0.768746,0.768746} 101  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.776999,0.776999,0.776999} 93  & \cellcolor[rgb]{0.698447,0.698447,0.698447} 204  & \cellcolor[rgb]{0.775929,0.775929,0.775929} 94  & \cellcolor[rgb]{0.745840,0.745840,0.745840} 127  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.793314,0.793314,0.793314} 79  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.793314,0.793314,0.793314} 79  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.731898,0.731898,0.731898} 146  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \textbf{4743}\\
\textbf{is}  & Icelandic & Germanic & \textbf{488} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \textbf{995}\\
\textbf{it}  & Italian & Romance & \textbf{21025} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.711520,0.711520,0.711520} 179  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.817545,0.817545,0.817545} 62  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.794588,0.794588,0.794588} 78  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.682195,0.682195,0.682195} 240  & \cellcolor[rgb]{0.729195,0.729195,0.729195} 150  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.691351,0.691351,0.691351} 219  & \cellcolor[rgb]{0.612880,0.612880,0.612880} 480  & \cellcolor[rgb]{0.722118,0.722118,0.722118} 161  & \cellcolor[rgb]{0.658885,0.658885,0.658885} 303  & \cellcolor[rgb]{0.809789,0.809789,0.809789} 67  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.788374,0.788374,0.788374} 83  & \cellcolor[rgb]{0.727215,0.727215,0.727215} 153  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.758409,0.758409,0.758409} 112  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.733277,0.733277,0.733277} 144  & \cellcolor[rgb]{0.733974,0.733974,0.733974} 143  & \cellcolor[rgb]{0.738260,0.738260,0.738260} 137  & \textbf{10084}\\
\textbf{ja}  & Japanese & Japonic & \textbf{31614} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.689991,0.689991,0.689991} 222  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.749040,0.749040,0.749040} 123  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.745055,0.745055,0.745055} 128  & \cellcolor[rgb]{0.713780,0.713780,0.713780} 175  & \cellcolor[rgb]{0.793314,0.793314,0.793314} 79  & \cellcolor[rgb]{0.702447,0.702447,0.702447} 196  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.773824,0.773824,0.773824} 96  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.778080,0.778080,0.778080} 92  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.671534,0.671534,0.671534} 267  & \textbf{5382}\\
\textbf{kk}  & Kazakh & Turkic & \textbf{1684} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \textbf{581}\\
\textbf{ko}  & Korean & Koreanic & \textbf{5400} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \cellcolor[rgb]{0.776999,0.776999,0.776999} 93  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.781395,0.781395,0.781395} 89  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.841076,0.841076,0.841076} 49  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \textbf{2539}\\
\textbf{lt}  & Lithuanian & Baltic & \textbf{2031} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.762976,0.762976,0.762976} 107  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \textbf{2091}\\
\textbf{mk}  & Macedonian & Slavic & \textbf{1487} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.776999,0.776999,0.776999} 93  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.782525,0.782525,0.782525} 88  & \cellcolor[rgb]{0.835134,0.835134,0.835134} 52  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.763915,0.763915,0.763915} 106  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.825953,0.825953,0.825953} 57  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \textbf{2761}\\
\textbf{ml}  & Malayalam & Dravidian & \textbf{272} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \textbf{1388}\\
\textbf{mr}  & Marathi & Indo-Aryan & \textbf{503} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.784824,0.784824,0.784824} 86  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \textbf{1648}\\
\textbf{ne}  & Nepali & Indo-Aryan & \textbf{235} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{584}\\
\textbf{nl}  & Dutch & Germanic & \textbf{14091} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.741224,0.741224,0.741224} 133  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.712644,0.712644,0.712644} 177  & \cellcolor[rgb]{0.691809,0.691809,0.691809} 218  & \cellcolor[rgb]{0.773824,0.773824,0.773824} 96  & \cellcolor[rgb]{0.700928,0.700928,0.700928} 199  & \cellcolor[rgb]{0.833229,0.833229,0.833229} 53  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.811293,0.811293,0.811293} 66  & \cellcolor[rgb]{0.814370,0.814370,0.814370} 64  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.819171,0.819171,0.819171} 61  & \cellcolor[rgb]{0.728531,0.728531,0.728531} 151  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.780278,0.780278,0.780278} 90  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.765819,0.765819,0.765819} 104  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.782525,0.782525,0.782525} 88  & \textbf{6364}\\
\textbf{no}  & Norwegian & Germanic & \textbf{1364} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.766786,0.766786,0.766786} 103  & \cellcolor[rgb]{0.722118,0.722118,0.722118} 161  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.750679,0.750679,0.750679} 121  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.670416,0.670416,0.670416} 270  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.819171,0.819171,0.819171} 61  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{0.793314,0.793314,0.793314} 79  & \cellcolor[rgb]{0.815945,0.815945,0.815945} 63  & \textbf{4771}\\
\textbf{oc}  & Occitan & Romance & \textbf{472} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \textbf{706}\\
\textbf{pl}  & Polish & Slavic & \textbf{16270} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.700427,0.700427,0.700427} 200  & \cellcolor[rgb]{0.772787,0.772787,0.772787} 97  & \cellcolor[rgb]{0.665010,0.665010,0.665010} 285  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.861371,0.861371,0.861371} 40  & \cellcolor[rgb]{0.790814,0.790814,0.790814} 81  & \cellcolor[rgb]{0.808308,0.808308,0.808308} 68  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \cellcolor[rgb]{0.750679,0.750679,0.750679} 121  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.897038,0.897038,0.897038} 28  & \cellcolor[rgb]{0.778080,0.778080,0.778080} 92  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.715509,0.715509,0.715509} 172  & \cellcolor[rgb]{0.787177,0.787177,0.787177} 84  & \cellcolor[rgb]{0.778080,0.778080,0.778080} 92  & \textbf{6035}\\
\textbf{pt}  & Portuguese & Romance & \textbf{13354} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.712644,0.712644,0.712644} 177  & \cellcolor[rgb]{0.655958,0.655958,0.655958} 312  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.797185,0.797185,0.797185} 76  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.768746,0.768746,0.768746} 101  & \cellcolor[rgb]{0.725916,0.725916,0.725916} 155  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.736094,0.736094,0.736094} 140  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.725273,0.725273,0.725273} 156  & \cellcolor[rgb]{0.694129,0.694129,0.694129} 213  & \cellcolor[rgb]{0.719664,0.719664,0.719664} 165  & \textbf{10932}\\
\textbf{ro}  & Romanian & Romance & \textbf{3504} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.738993,0.738993,0.738993} 136  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.841076,0.841076,0.841076} 49  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.824214,0.824214,0.824214} 58  & \cellcolor[rgb]{0.798510,0.798510,0.798510} 75  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.789587,0.789587,0.789587} 82  & \cellcolor[rgb]{0.773824,0.773824,0.773824} 96  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \textbf{4515}\\
\textbf{ru}  & Russian & Slavic & \textbf{32537} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.805409,0.805409,0.805409} 70  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.785993,0.785993,0.785993} 85  & \cellcolor[rgb]{0.794588,0.794588,0.794588} 78  & \cellcolor[rgb]{0.851840,0.851840,0.851840} 44  & \cellcolor[rgb]{0.756639,0.756639,0.756639} 114  & \cellcolor[rgb]{0.736094,0.736094,0.736094} 140  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.831360,0.831360,0.831360} 54  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.752346,0.752346,0.752346} 119  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.448415,0.448415,0.448415} 2486  & \cellcolor[rgb]{0.749856,0.749856,0.749856} 122  & \cellcolor[rgb]{0.730537,0.730537,0.730537} 148  & \textbf{11311}\\
\textbf{sh}  & Serbo-Croatian languages & South Slavic & \textbf{2069} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.638101,0.638101,0.638101} 373  & \cellcolor[rgb]{0.847394,0.847394,0.847394} 46  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \textbf{3337}\\
\textbf{si}  & Sinhala & Indo-Aryan & \textbf{320} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \textbf{1464}\\
\textbf{sk}  & Slovak & Slavic & \textbf{1904} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.871907,0.871907,0.871907} 36  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.869167,0.869167,0.869167} 37  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \textbf{2726}\\
\textbf{sl}  & Slovenian & Slavic & \textbf{1836} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.845244,0.845244,0.845244} 47  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.839056,0.839056,0.839056} 50  & \cellcolor[rgb]{0.843138,0.843138,0.843138} 48  & \cellcolor[rgb]{0.856492,0.856492,0.856492} 42  & \textbf{2623}\\
\textbf{sq}  & Albanian & Albanian & \textbf{740} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.908371,0.908371,0.908371} 25  & \cellcolor[rgb]{0.886860,0.886860,0.886860} 31  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  &  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \textbf{1515}\\
\textbf{sr}  & Serbian & Slavic & \textbf{4226} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.837076,0.837076,0.837076} 51  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.803991,0.803991,0.803991} 71  & \cellcolor[rgb]{0.827723,0.827723,0.827723} 56  & \cellcolor[rgb]{0.849592,0.849592,0.849592} 45  & \textbf{3510}\\
\textbf{sv}  & Swedish & Germanic & \textbf{17906} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.863902,0.863902,0.863902} 39  & \cellcolor[rgb]{0.874724,0.874724,0.874724} 35  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.789587,0.789587,0.789587} 82  & \cellcolor[rgb]{0.799852,0.799852,0.799852} 74  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \textbf{5107}\\
\textbf{sw}  & Swahili & Niger-Congo & \textbf{235} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  &  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \textbf{652}\\
\textbf{ta}  & Tamil & Dravidian & \textbf{1629} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \textbf{1315}\\
\textbf{te}  & Telugu & Dravidian & \textbf{1509} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.890139,0.890139,0.890139} 30  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \textbf{1315}\\
\textbf{tl}  & Tagalog & Malayo-Polynesian & \textbf{312} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \textbf{1015}\\
\textbf{tr}  & Turkish & Turkic & \textbf{4067} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.809789,0.809789,0.809789} 67  & \cellcolor[rgb]{0.795878,0.795878,0.795878} 77  & \cellcolor[rgb]{0.806848,0.806848,0.806848} 69  & \textbf{3698}\\
\textbf{tt}  & Tatar & Turkic & \textbf{449} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \textbf{603}\\
\textbf{uk}  & Ukrainian & Slavic & \textbf{12871} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.801213,0.801213,0.801213} 73  & \cellcolor[rgb]{0.802592,0.802592,0.802592} 72  & \textbf{7043}\\
\textbf{vi}  & Vietnamese & Vietic & \textbf{6727} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \cellcolor[rgb]{0.781395,0.781395,0.781395} 89  & \textbf{4660}\\
\textbf{zh}  & Chinese & Chinese & \textbf{12306} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  & \textbf{4415}\\
\bottomrule\end{tabular}

==> (inline-1) <==
\begin{tabular}[t]{l@{\hspace*{-1em}}*{38}{r}r}
\toprule
\textbf{Src/Trg}  & \textbf{ar} & \textbf{bg} & \textbf{bs} & \textbf{cs} & \textbf{da} & \textbf{de} & \textbf{el} & \textbf{en} & \textbf{eo} & \textbf{es} & \textbf{fr} & \textbf{fr-ca} & \textbf{gl} & \textbf{he} & \textbf{hr} & \textbf{hu} & \textbf{id} & \textbf{it} & \textbf{ja} & \textbf{ko} & \textbf{mk} & \textbf{nb} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{pt-br} & \textbf{ro} & \textbf{ru} & \textbf{sk} & \textbf{sl} & \textbf{sr} & \textbf{sv} & \textbf{tr} & \textbf{uk} & \textbf{vi} & \textbf{zh-cn} & \textbf{zh-tw}\\
\midrule\textbf{ar}  &  & \cellcolor[rgb]{0.918428,0.918428,0.918428}   4.9  & \cellcolor[rgb]{0.969781,0.969781,0.969781}   1.8  & \cellcolor[rgb]{0.950596,0.950596,0.950596}   3.0  & \cellcolor[rgb]{0.924659,0.924659,0.924659}   4.5  & \cellcolor[rgb]{0.936342,0.936342,0.936342}   3.8  & \cellcolor[rgb]{0.887524,0.887524,0.887524}   6.7  & \cellcolor[rgb]{0.662446,0.662446,0.662446}  20.3  & \cellcolor[rgb]{0.931670,0.931670,0.931670}   4.1  & \cellcolor[rgb]{0.780578,0.780578,0.780578}  13.2  & \cellcolor[rgb]{0.797007,0.797007,0.797007}  12.2  & \cellcolor[rgb]{0.850056,0.850056,0.850056}   9.0  & \cellcolor[rgb]{0.907227,0.907227,0.907227}   5.6  & \cellcolor[rgb]{0.941434,0.941434,0.941434}   3.5  & \cellcolor[rgb]{0.964020,0.964020,0.964020}   2.2  & \cellcolor[rgb]{0.955259,0.955259,0.955259}   2.7  & \cellcolor[rgb]{0.846721,0.846721,0.846721}   9.2  & \cellcolor[rgb]{0.835369,0.835369,0.835369}   9.9  & \cellcolor[rgb]{0.930737,0.930737,0.930737}   4.2  & \cellcolor[rgb]{0.911159,0.911159,0.911159}   5.3  & \cellcolor[rgb]{0.909081,0.909081,0.909081}   5.5  & \cellcolor[rgb]{0.918012,0.918012,0.918012}   4.9  & \cellcolor[rgb]{0.926406,0.926406,0.926406}   4.4  & \cellcolor[rgb]{0.950484,0.950484,0.950484}   3.0  & \cellcolor[rgb]{0.799381,0.799381,0.799381}  12.0  & \cellcolor[rgb]{0.797053,0.797053,0.797053}  12.2  & \cellcolor[rgb]{0.906524,0.906524,0.906524}   5.6  & \cellcolor[rgb]{0.906144,0.906144,0.906144}   5.6  & \cellcolor[rgb]{0.975333,0.975333,0.975333}   1.5  & \cellcolor[rgb]{0.954820,0.954820,0.954820}   2.7  & \cellcolor[rgb]{0.980185,0.980185,0.980185}   1.2  & \cellcolor[rgb]{0.933120,0.933120,0.933120}   4.0  & \cellcolor[rgb]{0.959844,0.959844,0.959844}   2.4  & \cellcolor[rgb]{0.924506,0.924506,0.924506}   4.5  & \cellcolor[rgb]{0.794787,0.794787,0.794787}  12.3  & \cellcolor[rgb]{0.864090,0.864090,0.864090}   8.2  & \cellcolor[rgb]{0.917534,0.917534,0.917534}   4.9 \\
\textbf{bg}  & \cellcolor[rgb]{0.950646,0.950646,0.950646}   3.0  &  & \cellcolor[rgb]{0.929610,0.929610,0.929610}   4.2  & \cellcolor[rgb]{0.888960,0.888960,0.888960}   6.7  & \cellcolor[rgb]{0.854651,0.854651,0.854651}   8.7  & \cellcolor[rgb]{0.858347,0.858347,0.858347}   8.5  & \cellcolor[rgb]{0.833378,0.833378,0.833378}  10.0  & \cellcolor[rgb]{0.577589,0.577589,0.577589}  25.3  & \cellcolor[rgb]{0.871148,0.871148,0.871148}   7.7  & \cellcolor[rgb]{0.727662,0.727662,0.727662}  16.3  & \cellcolor[rgb]{0.755085,0.755085,0.755085}  14.7  & \cellcolor[rgb]{0.800907,0.800907,0.800907}  11.9  & \cellcolor[rgb]{0.859801,0.859801,0.859801}   8.4  & \cellcolor[rgb]{0.946608,0.946608,0.946608}   3.2  & \cellcolor[rgb]{0.893611,0.893611,0.893611}   6.4  & \cellcolor[rgb]{0.921470,0.921470,0.921470}   4.7  & \cellcolor[rgb]{0.827847,0.827847,0.827847}  10.3  & \cellcolor[rgb]{0.796212,0.796212,0.796212}  12.2  & \cellcolor[rgb]{0.932978,0.932978,0.932978}   4.0  & \cellcolor[rgb]{0.910175,0.910175,0.910175}   5.4  & \cellcolor[rgb]{0.730035,0.730035,0.730035}  16.2  & \cellcolor[rgb]{0.865480,0.865480,0.865480}   8.1  & \cellcolor[rgb]{0.871303,0.871303,0.871303}   7.7  & \cellcolor[rgb]{0.894186,0.894186,0.894186}   6.3  & \cellcolor[rgb]{0.755514,0.755514,0.755514}  14.7  & \cellcolor[rgb]{0.743242,0.743242,0.743242}  15.4  & \cellcolor[rgb]{0.836954,0.836954,0.836954}   9.8  & \cellcolor[rgb]{0.792928,0.792928,0.792928}  12.4  & \cellcolor[rgb]{0.932688,0.932688,0.932688}   4.0  & \cellcolor[rgb]{0.893595,0.893595,0.893595}   6.4  & \cellcolor[rgb]{0.954835,0.954835,0.954835}   2.7  & \cellcolor[rgb]{0.882324,0.882324,0.882324}   7.1  & \cellcolor[rgb]{0.959340,0.959340,0.959340}   2.4  & \cellcolor[rgb]{0.826102,0.826102,0.826102}  10.4  & \cellcolor[rgb]{0.804696,0.804696,0.804696}  11.7  & \cellcolor[rgb]{0.893421,0.893421,0.893421}   6.4  & \cellcolor[rgb]{0.921786,0.921786,0.921786}   4.7 \\
\textbf{bs}  & \cellcolor[rgb]{0.979437,0.979437,0.979437}   1.2  & \cellcolor[rgb]{0.898826,0.898826,0.898826}   6.1  &  & \cellcolor[rgb]{0.931040,0.931040,0.931040}   4.1  & \cellcolor[rgb]{0.937548,0.937548,0.937548}   3.7  & \cellcolor[rgb]{0.903993,0.903993,0.903993}   5.8  & \cellcolor[rgb]{0.925265,0.925265,0.925265}   4.5  & \cellcolor[rgb]{0.638751,0.638751,0.638751}  21.7  &  & \cellcolor[rgb]{0.835769,0.835769,0.835769}   9.9  & \cellcolor[rgb]{0.888551,0.888551,0.888551}   6.7  & \cellcolor[rgb]{0.924121,0.924121,0.924121}   4.6  & \cellcolor[rgb]{0.904358,0.904358,0.904358}   5.7  & \cellcolor[rgb]{0.982706,0.982706,0.982706}   1.0  & \cellcolor[rgb]{0.485301,0.485301,0.485301}  30.9  & \cellcolor[rgb]{0.959588,0.959588,0.959588}   2.4  & \cellcolor[rgb]{0.911891,0.911891,0.911891}   5.3  & \cellcolor[rgb]{0.891036,0.891036,0.891036}   6.5  & \cellcolor[rgb]{0.976061,0.976061,0.976061}   1.4  &  & \cellcolor[rgb]{0.784800,0.784800,0.784800}  12.9  &  & \cellcolor[rgb]{0.936466,0.936466,0.936466}   3.8  & \cellcolor[rgb]{0.952378,0.952378,0.952378}   2.9  & \cellcolor[rgb]{0.834917,0.834917,0.834917}   9.9  & \cellcolor[rgb]{0.818053,0.818053,0.818053}  10.9  & \cellcolor[rgb]{0.904235,0.904235,0.904235}   5.7  & \cellcolor[rgb]{0.920288,0.920288,0.920288}   4.8  & \cellcolor[rgb]{0.948385,0.948385,0.948385}   3.1  & \cellcolor[rgb]{0.826663,0.826663,0.826663}  10.4  & \cellcolor[rgb]{0.822840,0.822840,0.822840}  10.6  & \cellcolor[rgb]{0.926209,0.926209,0.926209}   4.4  & \cellcolor[rgb]{0.975163,0.975163,0.975163}   1.5  & \cellcolor[rgb]{0.909595,0.909595,0.909595}   5.4  & \cellcolor[rgb]{0.902729,0.902729,0.902729}   5.8  & \cellcolor[rgb]{0.954037,0.954037,0.954037}   2.8  & \cellcolor[rgb]{0.970320,0.970320,0.970320}   1.8 \\
\textbf{cs}  & \cellcolor[rgb]{0.967595,0.967595,0.967595}   1.9  & \cellcolor[rgb]{0.870516,0.870516,0.870516}   7.8  & \cellcolor[rgb]{0.937613,0.937613,0.937613}   3.7  &  & \cellcolor[rgb]{0.881073,0.881073,0.881073}   7.1  & \cellcolor[rgb]{0.862024,0.862024,0.862024}   8.3  & \cellcolor[rgb]{0.893630,0.893630,0.893630}   6.4  & \cellcolor[rgb]{0.666404,0.666404,0.666404}  20.0  & \cellcolor[rgb]{0.827196,0.827196,0.827196}  10.4  & \cellcolor[rgb]{0.789447,0.789447,0.789447}  12.6  & \cellcolor[rgb]{0.809384,0.809384,0.809384}  11.4  & \cellcolor[rgb]{0.855993,0.855993,0.855993}   8.6  & \cellcolor[rgb]{0.917034,0.917034,0.917034}   5.0  & \cellcolor[rgb]{0.958723,0.958723,0.958723}   2.5  & \cellcolor[rgb]{0.891749,0.891749,0.891749}   6.5  & \cellcolor[rgb]{0.917619,0.917619,0.917619}   4.9  & \cellcolor[rgb]{0.870090,0.870090,0.870090}   7.8  & \cellcolor[rgb]{0.839552,0.839552,0.839552}   9.6  & \cellcolor[rgb]{0.931235,0.931235,0.931235}   4.1  & \cellcolor[rgb]{0.908315,0.908315,0.908315}   5.5  & \cellcolor[rgb]{0.917457,0.917457,0.917457}   5.0  & \cellcolor[rgb]{0.895610,0.895610,0.895610}   6.3  & \cellcolor[rgb]{0.872614,0.872614,0.872614}   7.6  & \cellcolor[rgb]{0.865080,0.865080,0.865080}   8.1  & \cellcolor[rgb]{0.819437,0.819437,0.819437}  10.8  & \cellcolor[rgb]{0.798216,0.798216,0.798216}  12.1  & \cellcolor[rgb]{0.894999,0.894999,0.894999}   6.3  & \cellcolor[rgb]{0.842986,0.842986,0.842986}   9.4  & \cellcolor[rgb]{0.531671,0.531671,0.531671}  28.1  & \cellcolor[rgb]{0.888136,0.888136,0.888136}   6.7  & \cellcolor[rgb]{0.972745,0.972745,0.972745}   1.6  & \cellcolor[rgb]{0.883150,0.883150,0.883150}   7.0  & \cellcolor[rgb]{0.955872,0.955872,0.955872}   2.6  & \cellcolor[rgb]{0.870446,0.870446,0.870446}   7.8  & \cellcolor[rgb]{0.849646,0.849646,0.849646}   9.0  & \cellcolor[rgb]{0.889597,0.889597,0.889597}   6.6  & \cellcolor[rgb]{0.921436,0.921436,0.921436}   4.7 \\
\textbf{da}  & \cellcolor[rgb]{0.965917,0.965917,0.965917}   2.0  & \cellcolor[rgb]{0.851587,0.851587,0.851587}   8.9  & \cellcolor[rgb]{0.932909,0.932909,0.932909}   4.0  & \cellcolor[rgb]{0.913273,0.913273,0.913273}   5.2  &  & \cellcolor[rgb]{0.766583,0.766583,0.766583}  14.0  & \cellcolor[rgb]{0.849885,0.849885,0.849885}   9.0  & \cellcolor[rgb]{0.451039,0.451039,0.451039}  32.9  & \cellcolor[rgb]{0.888861,0.888861,0.888861}   6.7  & \cellcolor[rgb]{0.721116,0.721116,0.721116}  16.7  & \cellcolor[rgb]{0.722213,0.722213,0.722213}  16.7  & \cellcolor[rgb]{0.786113,0.786113,0.786113}  12.8  & \cellcolor[rgb]{0.878757,0.878757,0.878757}   7.3  & \cellcolor[rgb]{0.942108,0.942108,0.942108}   3.5  & \cellcolor[rgb]{0.926234,0.926234,0.926234}   4.4  & \cellcolor[rgb]{0.921794,0.921794,0.921794}   4.7  & \cellcolor[rgb]{0.820121,0.820121,0.820121}  10.8  & \cellcolor[rgb]{0.777053,0.777053,0.777053}  13.4  & \cellcolor[rgb]{0.921862,0.921862,0.921862}   4.7  & \cellcolor[rgb]{0.900264,0.900264,0.900264}   6.0  & \cellcolor[rgb]{0.896531,0.896531,0.896531}   6.2  & \cellcolor[rgb]{0.447659,0.447659,0.447659}  33.1  & \cellcolor[rgb]{0.793131,0.793131,0.793131}  12.4  & \cellcolor[rgb]{0.919986,0.919986,0.919986}   4.8  & \cellcolor[rgb]{0.766727,0.766727,0.766727}  14.0  & \cellcolor[rgb]{0.730712,0.730712,0.730712}  16.2  & \cellcolor[rgb]{0.858652,0.858652,0.858652}   8.5  & \cellcolor[rgb]{0.869219,0.869219,0.869219}   7.8  & \cellcolor[rgb]{0.948962,0.948962,0.948962}   3.1  & \cellcolor[rgb]{0.913733,0.913733,0.913733}   5.2  & \cellcolor[rgb]{0.976746,0.976746,0.976746}   1.4  & \cellcolor[rgb]{0.570191,0.570191,0.570191}  25.8  & \cellcolor[rgb]{0.954390,0.954390,0.954390}   2.7  & \cellcolor[rgb]{0.894519,0.894519,0.894519}   6.3  & \cellcolor[rgb]{0.813016,0.813016,0.813016}  11.2  & \cellcolor[rgb]{0.878001,0.878001,0.878001}   7.3  & \cellcolor[rgb]{0.918526,0.918526,0.918526}   4.9 \\
\textbf{de}  & \cellcolor[rgb]{0.960387,0.960387,0.960387}   2.4  & \cellcolor[rgb]{0.838161,0.838161,0.838161}   9.7  & \cellcolor[rgb]{0.919015,0.919015,0.919015}   4.9  & \cellcolor[rgb]{0.865038,0.865038,0.865038}   8.1  & \cellcolor[rgb]{0.717856,0.717856,0.717856}  16.9  &  & \cellcolor[rgb]{0.870053,0.870053,0.870053}   7.8  & \cellcolor[rgb]{0.591132,0.591132,0.591132}  24.5  & \cellcolor[rgb]{0.734559,0.734559,0.734559}  15.9  & \cellcolor[rgb]{0.710189,0.710189,0.710189}  17.4  & \cellcolor[rgb]{0.694553,0.694553,0.694553}  18.3  & \cellcolor[rgb]{0.755213,0.755213,0.755213}  14.7  & \cellcolor[rgb]{0.886328,0.886328,0.886328}   6.8  & \cellcolor[rgb]{0.928709,0.928709,0.928709}   4.3  & \cellcolor[rgb]{0.908184,0.908184,0.908184}   5.5  & \cellcolor[rgb]{0.879745,0.879745,0.879745}   7.2  & \cellcolor[rgb]{0.856251,0.856251,0.856251}   8.6  & \cellcolor[rgb]{0.774919,0.774919,0.774919}  13.5  & \cellcolor[rgb]{0.893197,0.893197,0.893197}   6.4  & \cellcolor[rgb]{0.890191,0.890191,0.890191}   6.6  & \cellcolor[rgb]{0.906467,0.906467,0.906467}   5.6  & \cellcolor[rgb]{0.808592,0.808592,0.808592}  11.5  & \cellcolor[rgb]{0.706555,0.706555,0.706555}  17.6  & \cellcolor[rgb]{0.886621,0.886621,0.886621}   6.8  & \cellcolor[rgb]{0.762520,0.762520,0.762520}  14.2  & \cellcolor[rgb]{0.747350,0.747350,0.747350}  15.2  & \cellcolor[rgb]{0.854417,0.854417,0.854417}   8.7  & \cellcolor[rgb]{0.846537,0.846537,0.846537}   9.2  & \cellcolor[rgb]{0.910469,0.910469,0.910469}   5.4  & \cellcolor[rgb]{0.857394,0.857394,0.857394}   8.6  & \cellcolor[rgb]{0.974638,0.974638,0.974638}   1.5  & \cellcolor[rgb]{0.788362,0.788362,0.788362}  12.7  & \cellcolor[rgb]{0.940441,0.940441,0.940441}   3.6  & \cellcolor[rgb]{0.869781,0.869781,0.869781}   7.8  & \cellcolor[rgb]{0.810935,0.810935,0.810935}  11.3  & \cellcolor[rgb]{0.846252,0.846252,0.846252}   9.2  & \cellcolor[rgb]{0.928704,0.928704,0.928704}   4.3 \\
\textbf{el}  & \cellcolor[rgb]{0.931179,0.931179,0.931179}   4.1  & \cellcolor[rgb]{0.814052,0.814052,0.814052}  11.2  & \cellcolor[rgb]{0.919623,0.919623,0.919623}   4.8  & \cellcolor[rgb]{0.907570,0.907570,0.907570}   5.5  & \cellcolor[rgb]{0.838856,0.838856,0.838856}   9.7  & \cellcolor[rgb]{0.888354,0.888354,0.888354}   6.7  &  & \cellcolor[rgb]{0.535298,0.535298,0.535298}  27.9  & \cellcolor[rgb]{0.867263,0.867263,0.867263}   8.0  & \cellcolor[rgb]{0.687064,0.687064,0.687064}  18.8  & \cellcolor[rgb]{0.728848,0.728848,0.728848}  16.3  & \cellcolor[rgb]{0.774842,0.774842,0.774842}  13.5  & \cellcolor[rgb]{0.830932,0.830932,0.830932}  10.1  & \cellcolor[rgb]{0.934046,0.934046,0.934046}   4.0  & \cellcolor[rgb]{0.907182,0.907182,0.907182}   5.6  & \cellcolor[rgb]{0.911063,0.911063,0.911063}   5.3  & \cellcolor[rgb]{0.781740,0.781740,0.781740}  13.1  & \cellcolor[rgb]{0.744909,0.744909,0.744909}  15.3  & \cellcolor[rgb]{0.908623,0.908623,0.908623}   5.5  & \cellcolor[rgb]{0.898094,0.898094,0.898094}   6.1  & \cellcolor[rgb]{0.829358,0.829358,0.829358}  10.2  & \cellcolor[rgb]{0.844688,0.844688,0.844688}   9.3  & \cellcolor[rgb]{0.854545,0.854545,0.854545}   8.7  & \cellcolor[rgb]{0.915020,0.915020,0.915020}   5.1  & \cellcolor[rgb]{0.700423,0.700423,0.700423}  18.0  & \cellcolor[rgb]{0.695597,0.695597,0.695597}  18.3  & \cellcolor[rgb]{0.826413,0.826413,0.826413}  10.4  & \cellcolor[rgb]{0.859903,0.859903,0.859903}   8.4  & \cellcolor[rgb]{0.947908,0.947908,0.947908}   3.1  & \cellcolor[rgb]{0.893256,0.893256,0.893256}   6.4  & \cellcolor[rgb]{0.966494,0.966494,0.966494}   2.0  & \cellcolor[rgb]{0.880082,0.880082,0.880082}   7.2  & \cellcolor[rgb]{0.943637,0.943637,0.943637}   3.4  & \cellcolor[rgb]{0.880749,0.880749,0.880749}   7.2  & \cellcolor[rgb]{0.760813,0.760813,0.760813}  14.4  & \cellcolor[rgb]{0.855456,0.855456,0.855456}   8.7  & \cellcolor[rgb]{0.910945,0.910945,0.910945}   5.3 \\
\textbf{en}  & \cellcolor[rgb]{0.801502,0.801502,0.801502}  11.9  & \cellcolor[rgb]{0.601980,0.601980,0.601980}  23.9  & \cellcolor[rgb]{0.754188,0.754188,0.754188}  14.7  & \cellcolor[rgb]{0.741297,0.741297,0.741297}  15.5  & \cellcolor[rgb]{0.484768,0.484768,0.484768}  30.9  & \cellcolor[rgb]{0.659497,0.659497,0.659497}  20.4  & \cellcolor[rgb]{0.549144,0.549144,0.549144}  27.1  &  & \cellcolor[rgb]{0.623258,0.623258,0.623258}  22.6  & \cellcolor[rgb]{0.403347,0.403347,0.403347}  35.8  & \cellcolor[rgb]{0.457377,0.457377,0.457377}  32.6  & \cellcolor[rgb]{0.581521,0.581521,0.581521}  25.1  & \cellcolor[rgb]{0.595213,0.595213,0.595213}  24.3  & \cellcolor[rgb]{0.711496,0.711496,0.711496}  17.3  & \cellcolor[rgb]{0.685952,0.685952,0.685952}  18.8  & \cellcolor[rgb]{0.775156,0.775156,0.775156}  13.5  & \cellcolor[rgb]{0.519959,0.519959,0.519959}  28.8  & \cellcolor[rgb]{0.508242,0.508242,0.508242}  29.5  & \cellcolor[rgb]{0.829216,0.829216,0.829216}  10.2  & \cellcolor[rgb]{0.690831,0.690831,0.690831}  18.6  & \cellcolor[rgb]{0.636127,0.636127,0.636127}  21.8  & \cellcolor[rgb]{0.469440,0.469440,0.469440}  31.8  & \cellcolor[rgb]{0.581241,0.581241,0.581241}  25.1  & \cellcolor[rgb]{0.799696,0.799696,0.799696}  12.0  & \cellcolor[rgb]{0.476296,0.476296,0.476296}  31.4  & \cellcolor[rgb]{0.383062,0.383062,0.383062}  37.0  & \cellcolor[rgb]{0.660572,0.660572,0.660572}  20.4  & \cellcolor[rgb]{0.710059,0.710059,0.710059}  17.4  & \cellcolor[rgb]{0.769450,0.769450,0.769450}  13.8  & \cellcolor[rgb]{0.725615,0.725615,0.725615}  16.5  & \cellcolor[rgb]{0.908016,0.908016,0.908016}   5.5  & \cellcolor[rgb]{0.515299,0.515299,0.515299}  29.1  & \cellcolor[rgb]{0.827707,0.827707,0.827707}  10.3  & \cellcolor[rgb]{0.706938,0.706938,0.706938}  17.6  & \cellcolor[rgb]{0.551084,0.551084,0.551084}  26.9  & \cellcolor[rgb]{0.700794,0.700794,0.700794}  18.0  & \cellcolor[rgb]{0.820967,0.820967,0.820967}  10.7 \\
\textbf{eo}  & \cellcolor[rgb]{0.969806,0.969806,0.969806}   1.8  & \cellcolor[rgb]{0.892672,0.892672,0.892672}   6.4  &  & \cellcolor[rgb]{0.878289,0.878289,0.878289}   7.3  & \cellcolor[rgb]{0.876776,0.876776,0.876776}   7.4  & \cellcolor[rgb]{0.775298,0.775298,0.775298}  13.5  & \cellcolor[rgb]{0.864419,0.864419,0.864419}   8.1  & \cellcolor[rgb]{0.615475,0.615475,0.615475}  23.1  &  & \cellcolor[rgb]{0.731135,0.731135,0.731135}  16.1  & \cellcolor[rgb]{0.707114,0.707114,0.707114}  17.6  & \cellcolor[rgb]{0.788619,0.788619,0.788619}  12.7  & \cellcolor[rgb]{0.825746,0.825746,0.825746}  10.5  & \cellcolor[rgb]{0.967805,0.967805,0.967805}   1.9  & \cellcolor[rgb]{0.950532,0.950532,0.950532}   3.0  & \cellcolor[rgb]{0.919730,0.919730,0.919730}   4.8  & \cellcolor[rgb]{0.846022,0.846022,0.846022}   9.2  & \cellcolor[rgb]{0.769150,0.769150,0.769150}  13.9  & \cellcolor[rgb]{0.958511,0.958511,0.958511}   2.5  & \cellcolor[rgb]{0.919456,0.919456,0.919456}   4.8  & \cellcolor[rgb]{0.896732,0.896732,0.896732}   6.2  & \cellcolor[rgb]{0.879225,0.879225,0.879225}   7.2  & \cellcolor[rgb]{0.798472,0.798472,0.798472}  12.1  & \cellcolor[rgb]{0.888297,0.888297,0.888297}   6.7  & \cellcolor[rgb]{0.793128,0.793128,0.793128}  12.4  & \cellcolor[rgb]{0.733956,0.733956,0.733956}  16.0  & \cellcolor[rgb]{0.885219,0.885219,0.885219}   6.9  & \cellcolor[rgb]{0.856662,0.856662,0.856662}   8.6  & \cellcolor[rgb]{0.877356,0.877356,0.877356}   7.4  & \cellcolor[rgb]{0.906572,0.906572,0.906572}   5.6  & \cellcolor[rgb]{0.990306,0.990306,0.990306}   0.6  & \cellcolor[rgb]{0.853987,0.853987,0.853987}   8.8  & \cellcolor[rgb]{0.969215,0.969215,0.969215}   1.8  & \cellcolor[rgb]{0.910777,0.910777,0.910777}   5.4  & \cellcolor[rgb]{0.870972,0.870972,0.870972}   7.7  & \cellcolor[rgb]{0.912718,0.912718,0.912718}   5.2  & \cellcolor[rgb]{0.940166,0.940166,0.940166}   3.6 \\
\textbf{es}  & \cellcolor[rgb]{0.896619,0.896619,0.896619}   6.2  & \cellcolor[rgb]{0.762167,0.762167,0.762167}  14.3  & \cellcolor[rgb]{0.886701,0.886701,0.886701}   6.8  & \cellcolor[rgb]{0.866016,0.866016,0.866016}   8.0  & \cellcolor[rgb]{0.738594,0.738594,0.738594}  15.7  & \cellcolor[rgb]{0.784233,0.784233,0.784233}  12.9  & \cellcolor[rgb]{0.726862,0.726862,0.726862}  16.4  & \cellcolor[rgb]{0.446040,0.446040,0.446040}  33.2  & \cellcolor[rgb]{0.775650,0.775650,0.775650}  13.5  &  & \cellcolor[rgb]{0.573685,0.573685,0.573685}  25.6  & \cellcolor[rgb]{0.667576,0.667576,0.667576}  19.9  & \cellcolor[rgb]{0.498248,0.498248,0.498248}  30.1  & \cellcolor[rgb]{0.865679,0.865679,0.865679}   8.1  & \cellcolor[rgb]{0.854451,0.854451,0.854451}   8.7  & \cellcolor[rgb]{0.872485,0.872485,0.872485}   7.7  & \cellcolor[rgb]{0.731448,0.731448,0.731448}  16.1  & \cellcolor[rgb]{0.603407,0.603407,0.603407}  23.8  & \cellcolor[rgb]{0.868895,0.868895,0.868895}   7.9  & \cellcolor[rgb]{0.835765,0.835765,0.835765}   9.9  & \cellcolor[rgb]{0.802345,0.802345,0.802345}  11.9  & \cellcolor[rgb]{0.777925,0.777925,0.777925}  13.3  & \cellcolor[rgb]{0.765218,0.765218,0.765218}  14.1  & \cellcolor[rgb]{0.864955,0.864955,0.864955}   8.1  & \cellcolor[rgb]{0.539613,0.539613,0.539613}  27.6  & \cellcolor[rgb]{0.537210,0.537210,0.537210}  27.8  & \cellcolor[rgb]{0.755446,0.755446,0.755446}  14.7  & \cellcolor[rgb]{0.806205,0.806205,0.806205}  11.6  & \cellcolor[rgb]{0.899693,0.899693,0.899693}   6.0  & \cellcolor[rgb]{0.864488,0.864488,0.864488}   8.1  & \cellcolor[rgb]{0.956394,0.956394,0.956394}   2.6  & \cellcolor[rgb]{0.771898,0.771898,0.771898}  13.7  & \cellcolor[rgb]{0.913771,0.913771,0.913771}   5.2  & \cellcolor[rgb]{0.833254,0.833254,0.833254}  10.0  & \cellcolor[rgb]{0.702958,0.702958,0.702958}  17.8  & \cellcolor[rgb]{0.794285,0.794285,0.794285}  12.3  & \cellcolor[rgb]{0.890414,0.890414,0.890414}   6.6 \\
\textbf{fr}  & \cellcolor[rgb]{0.900577,0.900577,0.900577}   6.0  & \cellcolor[rgb]{0.787798,0.787798,0.787798}  12.7  & \cellcolor[rgb]{0.916205,0.916205,0.916205}   5.0  & \cellcolor[rgb]{0.862246,0.862246,0.862246}   8.3  & \cellcolor[rgb]{0.740477,0.740477,0.740477}  15.6  & \cellcolor[rgb]{0.758112,0.758112,0.758112}  14.5  & \cellcolor[rgb]{0.744051,0.744051,0.744051}  15.4  & \cellcolor[rgb]{0.473782,0.473782,0.473782}  31.6  & \cellcolor[rgb]{0.690088,0.690088,0.690088}  18.6  & \cellcolor[rgb]{0.560507,0.560507,0.560507}  26.4  &  &  & \cellcolor[rgb]{0.712764,0.712764,0.712764}  17.2  & \cellcolor[rgb]{0.887041,0.887041,0.887041}   6.8  & \cellcolor[rgb]{0.884568,0.884568,0.884568}   6.9  & \cellcolor[rgb]{0.871298,0.871298,0.871298}   7.7  & \cellcolor[rgb]{0.749982,0.749982,0.749982}  15.0  & \cellcolor[rgb]{0.590145,0.590145,0.590145}  24.6  & \cellcolor[rgb]{0.878158,0.878158,0.878158}   7.3  & \cellcolor[rgb]{0.854539,0.854539,0.854539}   8.7  & \cellcolor[rgb]{0.822004,0.822004,0.822004}  10.7  & \cellcolor[rgb]{0.782004,0.782004,0.782004}  13.1  & \cellcolor[rgb]{0.735366,0.735366,0.735366}  15.9  & \cellcolor[rgb]{0.864987,0.864987,0.864987}   8.1  & \cellcolor[rgb]{0.597157,0.597157,0.597157}  24.2  & \cellcolor[rgb]{0.566770,0.566770,0.566770}  26.0  & \cellcolor[rgb]{0.724822,0.724822,0.724822}  16.5  & \cellcolor[rgb]{0.788664,0.788664,0.788664}  12.7  & \cellcolor[rgb]{0.903899,0.903899,0.903899}   5.8  & \cellcolor[rgb]{0.882326,0.882326,0.882326}   7.1  & \cellcolor[rgb]{0.965397,0.965397,0.965397}   2.1  & \cellcolor[rgb]{0.769263,0.769263,0.769263}  13.8  & \cellcolor[rgb]{0.929175,0.929175,0.929175}   4.2  & \cellcolor[rgb]{0.837455,0.837455,0.837455}   9.8  & \cellcolor[rgb]{0.716088,0.716088,0.716088}  17.0  & \cellcolor[rgb]{0.814708,0.814708,0.814708}  11.1  & \cellcolor[rgb]{0.890466,0.890466,0.890466}   6.6 \\
\textbf{fr-ca}  & \cellcolor[rgb]{0.917952,0.917952,0.917952}   4.9  & \cellcolor[rgb]{0.792149,0.792149,0.792149}  12.5  & \cellcolor[rgb]{0.952537,0.952537,0.952537}   2.8  & \cellcolor[rgb]{0.870717,0.870717,0.870717}   7.8  & \cellcolor[rgb]{0.761615,0.761615,0.761615}  14.3  & \cellcolor[rgb]{0.784513,0.784513,0.784513}  12.9  & \cellcolor[rgb]{0.743158,0.743158,0.743158}  15.4  & \cellcolor[rgb]{0.536897,0.536897,0.536897}  27.8  & \cellcolor[rgb]{0.767186,0.767186,0.767186}  14.0  & \cellcolor[rgb]{0.604387,0.604387,0.604387}  23.7  &  &  & \cellcolor[rgb]{0.697824,0.697824,0.697824}  18.1  & \cellcolor[rgb]{0.887189,0.887189,0.887189}   6.8  & \cellcolor[rgb]{0.886775,0.886775,0.886775}   6.8  & \cellcolor[rgb]{0.867998,0.867998,0.867998}   7.9  & \cellcolor[rgb]{0.772167,0.772167,0.772167}  13.7  & \cellcolor[rgb]{0.610346,0.610346,0.610346}  23.4  & \cellcolor[rgb]{0.874544,0.874544,0.874544}   7.5  & \cellcolor[rgb]{0.854111,0.854111,0.854111}   8.8  & \cellcolor[rgb]{0.829021,0.829021,0.829021}  10.3  &  & \cellcolor[rgb]{0.749157,0.749157,0.749157}  15.1  & \cellcolor[rgb]{0.880833,0.880833,0.880833}   7.2  & \cellcolor[rgb]{0.690371,0.690371,0.690371}  18.6  & \cellcolor[rgb]{0.612635,0.612635,0.612635}  23.2  & \cellcolor[rgb]{0.745804,0.745804,0.745804}  15.3  & \cellcolor[rgb]{0.812410,0.812410,0.812410}  11.3  & \cellcolor[rgb]{0.897742,0.897742,0.897742}   6.1  & \cellcolor[rgb]{0.890717,0.890717,0.890717}   6.6  & \cellcolor[rgb]{0.945788,0.945788,0.945788}   3.3  & \cellcolor[rgb]{0.791933,0.791933,0.791933}  12.5  & \cellcolor[rgb]{0.916084,0.916084,0.916084}   5.0  & \cellcolor[rgb]{0.838642,0.838642,0.838642}   9.7  & \cellcolor[rgb]{0.743645,0.743645,0.743645}  15.4  &  & \cellcolor[rgb]{0.896190,0.896190,0.896190}   6.2 \\
\textbf{gl}  & \cellcolor[rgb]{0.957431,0.957431,0.957431}   2.6  & \cellcolor[rgb]{0.877767,0.877767,0.877767}   7.3  & \cellcolor[rgb]{0.922220,0.922220,0.922220}   4.7  & \cellcolor[rgb]{0.951420,0.951420,0.951420}   2.9  & \cellcolor[rgb]{0.876068,0.876068,0.876068}   7.4  & \cellcolor[rgb]{0.911175,0.911175,0.911175}   5.3  & \cellcolor[rgb]{0.858978,0.858978,0.858978}   8.5  & \cellcolor[rgb]{0.610694,0.610694,0.610694}  23.4  & \cellcolor[rgb]{0.846940,0.846940,0.846940}   9.2  & \cellcolor[rgb]{0.426472,0.426472,0.426472}  34.4  & \cellcolor[rgb]{0.734149,0.734149,0.734149}  16.0  & \cellcolor[rgb]{0.746815,0.746815,0.746815}  15.2  &  & \cellcolor[rgb]{0.959164,0.959164,0.959164}   2.5  & \cellcolor[rgb]{0.941131,0.941131,0.941131}   3.5  & \cellcolor[rgb]{0.953727,0.953727,0.953727}   2.8  & \cellcolor[rgb]{0.837463,0.837463,0.837463}   9.8  & \cellcolor[rgb]{0.678242,0.678242,0.678242}  19.3  & \cellcolor[rgb]{0.939674,0.939674,0.939674}   3.6  & \cellcolor[rgb]{0.929320,0.929320,0.929320}   4.2  & \cellcolor[rgb]{0.906515,0.906515,0.906515}   5.6  & \cellcolor[rgb]{0.885024,0.885024,0.885024}   6.9  & \cellcolor[rgb]{0.891900,0.891900,0.891900}   6.5  & \cellcolor[rgb]{0.929056,0.929056,0.929056}   4.3  & \cellcolor[rgb]{0.626393,0.626393,0.626393}  22.4  & \cellcolor[rgb]{0.604720,0.604720,0.604720}  23.7  & \cellcolor[rgb]{0.871471,0.871471,0.871471}   7.7  & \cellcolor[rgb]{0.901034,0.901034,0.901034}   5.9  & \cellcolor[rgb]{0.971934,0.971934,0.971934}   1.7  & \cellcolor[rgb]{0.948933,0.948933,0.948933}   3.1  & \cellcolor[rgb]{0.996287,0.996287,0.996287}   0.2  & \cellcolor[rgb]{0.928233,0.928233,0.928233}   4.3  & \cellcolor[rgb]{0.962046,0.962046,0.962046}   2.3  & \cellcolor[rgb]{0.935474,0.935474,0.935474}   3.9  & \cellcolor[rgb]{0.844009,0.844009,0.844009}   9.4  & \cellcolor[rgb]{0.903095,0.903095,0.903095}   5.8  & \cellcolor[rgb]{0.930427,0.930427,0.930427}   4.2 \\
\textbf{he}  & \cellcolor[rgb]{0.943869,0.943869,0.943869}   3.4  & \cellcolor[rgb]{0.905299,0.905299,0.905299}   5.7  & \cellcolor[rgb]{0.970791,0.970791,0.970791}   1.8  & \cellcolor[rgb]{0.938073,0.938073,0.938073}   3.7  & \cellcolor[rgb]{0.898768,0.898768,0.898768}   6.1  & \cellcolor[rgb]{0.909815,0.909815,0.909815}   5.4  & \cellcolor[rgb]{0.895635,0.895635,0.895635}   6.3  & \cellcolor[rgb]{0.571940,0.571940,0.571940}  25.7  & \cellcolor[rgb]{0.930214,0.930214,0.930214}   4.2  & \cellcolor[rgb]{0.745433,0.745433,0.745433}  15.3  & \cellcolor[rgb]{0.773247,0.773247,0.773247}  13.6  & \cellcolor[rgb]{0.827890,0.827890,0.827890}  10.3  & \cellcolor[rgb]{0.915784,0.915784,0.915784}   5.1  &  & \cellcolor[rgb]{0.958958,0.958958,0.958958}   2.5  & \cellcolor[rgb]{0.946149,0.946149,0.946149}   3.2  & \cellcolor[rgb]{0.851454,0.851454,0.851454}   8.9  & \cellcolor[rgb]{0.812600,0.812600,0.812600}  11.2  & \cellcolor[rgb]{0.931568,0.931568,0.931568}   4.1  & \cellcolor[rgb]{0.924972,0.924972,0.924972}   4.5  & \cellcolor[rgb]{0.923055,0.923055,0.923055}   4.6  & \cellcolor[rgb]{0.910232,0.910232,0.910232}   5.4  & \cellcolor[rgb]{0.892086,0.892086,0.892086}   6.5  & \cellcolor[rgb]{0.937523,0.937523,0.937523}   3.7  & \cellcolor[rgb]{0.771788,0.771788,0.771788}  13.7  & \cellcolor[rgb]{0.749683,0.749683,0.749683}  15.0  & \cellcolor[rgb]{0.894196,0.894196,0.894196}   6.3  & \cellcolor[rgb]{0.866489,0.866489,0.866489}   8.0  & \cellcolor[rgb]{0.969000,0.969000,0.969000}   1.9  & \cellcolor[rgb]{0.957381,0.957381,0.957381}   2.6  & \cellcolor[rgb]{0.983367,0.983367,0.983367}   1.0  & \cellcolor[rgb]{0.912759,0.912759,0.912759}   5.2  & \cellcolor[rgb]{0.969538,0.969538,0.969538}   1.8  & \cellcolor[rgb]{0.914328,0.914328,0.914328}   5.1  & \cellcolor[rgb]{0.822102,0.822102,0.822102}  10.7  & \cellcolor[rgb]{0.884821,0.884821,0.884821}   6.9  & \cellcolor[rgb]{0.923763,0.923763,0.923763}   4.6 \\
\textbf{hr}  & \cellcolor[rgb]{0.974044,0.974044,0.974044}   1.6  & \cellcolor[rgb]{0.854362,0.854362,0.854362}   8.7  & \cellcolor[rgb]{0.501145,0.501145,0.501145}  29.9  & \cellcolor[rgb]{0.882929,0.882929,0.882929}   7.0  & \cellcolor[rgb]{0.891053,0.891053,0.891053}   6.5  & \cellcolor[rgb]{0.903490,0.903490,0.903490}   5.8  & \cellcolor[rgb]{0.890145,0.890145,0.890145}   6.6  & \cellcolor[rgb]{0.592977,0.592977,0.592977}  24.4  & \cellcolor[rgb]{0.926312,0.926312,0.926312}   4.4  & \cellcolor[rgb]{0.789367,0.789367,0.789367}  12.6  & \cellcolor[rgb]{0.835014,0.835014,0.835014}   9.9  & \cellcolor[rgb]{0.870104,0.870104,0.870104}   7.8  & \cellcolor[rgb]{0.904614,0.904614,0.904614}   5.7  & \cellcolor[rgb]{0.974390,0.974390,0.974390}   1.5  &  & \cellcolor[rgb]{0.927944,0.927944,0.927944}   4.3  & \cellcolor[rgb]{0.863106,0.863106,0.863106}   8.2  & \cellcolor[rgb]{0.826293,0.826293,0.826293}  10.4  & \cellcolor[rgb]{0.969399,0.969399,0.969399}   1.8  & \cellcolor[rgb]{0.933127,0.933127,0.933127}   4.0  & \cellcolor[rgb]{0.765546,0.765546,0.765546}  14.1  & \cellcolor[rgb]{0.911981,0.911981,0.911981}   5.3  & \cellcolor[rgb]{0.898803,0.898803,0.898803}   6.1  & \cellcolor[rgb]{0.910723,0.910723,0.910723}   5.4  & \cellcolor[rgb]{0.798666,0.798666,0.798666}  12.1  & \cellcolor[rgb]{0.789638,0.789638,0.789638}  12.6  & \cellcolor[rgb]{0.878583,0.878583,0.878583}   7.3  & \cellcolor[rgb]{0.862453,0.862453,0.862453}   8.3  & \cellcolor[rgb]{0.923259,0.923259,0.923259}   4.6  & \cellcolor[rgb]{0.789482,0.789482,0.789482}  12.6  & \cellcolor[rgb]{0.805671,0.805671,0.805671}  11.7  & \cellcolor[rgb]{0.900097,0.900097,0.900097}   6.0  & \cellcolor[rgb]{0.969092,0.969092,0.969092}   1.9  & \cellcolor[rgb]{0.884182,0.884182,0.884182}   6.9  & \cellcolor[rgb]{0.842766,0.842766,0.842766}   9.4  & \cellcolor[rgb]{0.920475,0.920475,0.920475}   4.8  & \cellcolor[rgb]{0.951338,0.951338,0.951338}   2.9 \\
\textbf{hu}  & \cellcolor[rgb]{0.973166,0.973166,0.973166}   1.6  & \cellcolor[rgb]{0.905969,0.905969,0.905969}   5.6  & \cellcolor[rgb]{0.956842,0.956842,0.956842}   2.6  &  & \cellcolor[rgb]{0.901513,0.901513,0.901513}   5.9  & \cellcolor[rgb]{0.883344,0.883344,0.883344}   7.0  & \cellcolor[rgb]{0.908214,0.908214,0.908214}   5.5  & \cellcolor[rgb]{0.721545,0.721545,0.721545}  16.7  & \cellcolor[rgb]{0.891675,0.891675,0.891675}   6.5  & \cellcolor[rgb]{0.820384,0.820384,0.820384}  10.8  & \cellcolor[rgb]{0.818060,0.818060,0.818060}  10.9  & \cellcolor[rgb]{0.844403,0.844403,0.844403}   9.3  & \cellcolor[rgb]{0.935149,0.935149,0.935149}   3.9  & \cellcolor[rgb]{0.964861,0.964861,0.964861}   2.1  & \cellcolor[rgb]{0.939321,0.939321,0.939321}   3.6  &  & \cellcolor[rgb]{0.889748,0.889748,0.889748}   6.6  & \cellcolor[rgb]{0.864163,0.864163,0.864163}   8.2  & \cellcolor[rgb]{0.926056,0.926056,0.926056}   4.4  & \cellcolor[rgb]{0.896541,0.896541,0.896541}   6.2  & \cellcolor[rgb]{0.935447,0.935447,0.935447}   3.9  & \cellcolor[rgb]{0.925367,0.925367,0.925367}   4.5  & \cellcolor[rgb]{0.900053,0.900053,0.900053}   6.0  & \cellcolor[rgb]{0.928524,0.928524,0.928524}   4.3  & \cellcolor[rgb]{0.838450,0.838450,0.838450}   9.7  & \cellcolor[rgb]{0.834399,0.834399,0.834399}   9.9  & \cellcolor[rgb]{0.882227,0.882227,0.882227}   7.1  & \cellcolor[rgb]{0.902564,0.902564,0.902564}   5.8  & \cellcolor[rgb]{0.943254,0.943254,0.943254}   3.4  & \cellcolor[rgb]{0.930773,0.930773,0.930773}   4.2  & \cellcolor[rgb]{0.979516,0.979516,0.979516}   1.2  & \cellcolor[rgb]{0.910878,0.910878,0.910878}   5.3  & \cellcolor[rgb]{0.950310,0.950310,0.950310}   3.0  & \cellcolor[rgb]{0.926020,0.926020,0.926020}   4.4  & \cellcolor[rgb]{0.858932,0.858932,0.858932}   8.5  & \cellcolor[rgb]{0.891458,0.891458,0.891458}   6.5  & \cellcolor[rgb]{0.929825,0.929825,0.929825}   4.2 \\
\textbf{id}  & \cellcolor[rgb]{0.931185,0.931185,0.931185}   4.1  & \cellcolor[rgb]{0.848153,0.848153,0.848153}   9.1  & \cellcolor[rgb]{0.930053,0.930053,0.930053}   4.2  & \cellcolor[rgb]{0.913575,0.913575,0.913575}   5.2  & \cellcolor[rgb]{0.831026,0.831026,0.831026}  10.1  & \cellcolor[rgb]{0.887789,0.887789,0.887789}   6.7  & \cellcolor[rgb]{0.815528,0.815528,0.815528}  11.1  & \cellcolor[rgb]{0.585721,0.585721,0.585721}  24.9  & \cellcolor[rgb]{0.863826,0.863826,0.863826}   8.2  & \cellcolor[rgb]{0.727309,0.727309,0.727309}  16.4  & \cellcolor[rgb]{0.748747,0.748747,0.748747}  15.1  & \cellcolor[rgb]{0.814220,0.814220,0.814220}  11.1  & \cellcolor[rgb]{0.835636,0.835636,0.835636}   9.9  & \cellcolor[rgb]{0.915833,0.915833,0.915833}   5.1  & \cellcolor[rgb]{0.906938,0.906938,0.906938}   5.6  & \cellcolor[rgb]{0.913813,0.913813,0.913813}   5.2  &  & \cellcolor[rgb]{0.788020,0.788020,0.788020}  12.7  & \cellcolor[rgb]{0.903620,0.903620,0.903620}   5.8  & \cellcolor[rgb]{0.848262,0.848262,0.848262}   9.1  & \cellcolor[rgb]{0.884164,0.884164,0.884164}   7.0  & \cellcolor[rgb]{0.833615,0.833615,0.833615}  10.0  & \cellcolor[rgb]{0.844109,0.844109,0.844109}   9.4  & \cellcolor[rgb]{0.907542,0.907542,0.907542}   5.5  & \cellcolor[rgb]{0.757292,0.757292,0.757292}  14.6  & \cellcolor[rgb]{0.721293,0.721293,0.721293}  16.7  & \cellcolor[rgb]{0.837371,0.837371,0.837371}   9.8  & \cellcolor[rgb]{0.865069,0.865069,0.865069}   8.1  & \cellcolor[rgb]{0.939340,0.939340,0.939340}   3.6  & \cellcolor[rgb]{0.905988,0.905988,0.905988}   5.6  & \cellcolor[rgb]{0.969737,0.969737,0.969737}   1.8  & \cellcolor[rgb]{0.844700,0.844700,0.844700}   9.3  & \cellcolor[rgb]{0.923439,0.923439,0.923439}   4.6  & \cellcolor[rgb]{0.878828,0.878828,0.878828}   7.3  & \cellcolor[rgb]{0.690909,0.690909,0.690909}  18.5  & \cellcolor[rgb]{0.817100,0.817100,0.817100}  11.0  & \cellcolor[rgb]{0.896370,0.896370,0.896370}   6.2 \\
\textbf{it}  & \cellcolor[rgb]{0.911337,0.911337,0.911337}   5.3  & \cellcolor[rgb]{0.804858,0.804858,0.804858}  11.7  & \cellcolor[rgb]{0.917356,0.917356,0.917356}   5.0  & \cellcolor[rgb]{0.885181,0.885181,0.885181}   6.9  & \cellcolor[rgb]{0.782140,0.782140,0.782140}  13.1  & \cellcolor[rgb]{0.807780,0.807780,0.807780}  11.5  & \cellcolor[rgb]{0.758534,0.758534,0.758534}  14.5  & \cellcolor[rgb]{0.499791,0.499791,0.499791}  30.0  & \cellcolor[rgb]{0.768941,0.768941,0.768941}  13.9  & \cellcolor[rgb]{0.560151,0.560151,0.560151}  26.4  & \cellcolor[rgb]{0.585353,0.585353,0.585353}  24.9  & \cellcolor[rgb]{0.666802,0.666802,0.666802}  20.0  & \cellcolor[rgb]{0.678914,0.678914,0.678914}  19.3  & \cellcolor[rgb]{0.896053,0.896053,0.896053}   6.2  & \cellcolor[rgb]{0.883641,0.883641,0.883641}   7.0  & \cellcolor[rgb]{0.888992,0.888992,0.888992}   6.7  & \cellcolor[rgb]{0.767483,0.767483,0.767483}  14.0  &  & \cellcolor[rgb]{0.879075,0.879075,0.879075}   7.3  & \cellcolor[rgb]{0.849868,0.849868,0.849868}   9.0  & \cellcolor[rgb]{0.835820,0.835820,0.835820}   9.9  & \cellcolor[rgb]{0.778878,0.778878,0.778878}  13.3  & \cellcolor[rgb]{0.786861,0.786861,0.786861}  12.8  & \cellcolor[rgb]{0.878207,0.878207,0.878207}   7.3  & \cellcolor[rgb]{0.619726,0.619726,0.619726}  22.8  & \cellcolor[rgb]{0.584413,0.584413,0.584413}  24.9  & \cellcolor[rgb]{0.778016,0.778016,0.778016}  13.3  & \cellcolor[rgb]{0.830595,0.830595,0.830595}  10.2  & \cellcolor[rgb]{0.909756,0.909756,0.909756}   5.4  & \cellcolor[rgb]{0.881482,0.881482,0.881482}   7.1  & \cellcolor[rgb]{0.962329,0.962329,0.962329}   2.3  & \cellcolor[rgb]{0.801039,0.801039,0.801039}  11.9  & \cellcolor[rgb]{0.923469,0.923469,0.923469}   4.6  & \cellcolor[rgb]{0.852713,0.852713,0.852713}   8.8  & \cellcolor[rgb]{0.744298,0.744298,0.744298}  15.3  & \cellcolor[rgb]{0.821818,0.821818,0.821818}  10.7  & \cellcolor[rgb]{0.903721,0.903721,0.903721}   5.8 \\
\textbf{ja}  & \cellcolor[rgb]{0.977124,0.977124,0.977124}   1.4  & \cellcolor[rgb]{0.967622,0.967622,0.967622}   1.9  & \cellcolor[rgb]{0.988685,0.988685,0.988685}   0.7  & \cellcolor[rgb]{0.970210,0.970210,0.970210}   1.8  & \cellcolor[rgb]{0.948509,0.948509,0.948509}   3.1  & \cellcolor[rgb]{0.955393,0.955393,0.955393}   2.7  & \cellcolor[rgb]{0.957665,0.957665,0.957665}   2.5  & \cellcolor[rgb]{0.868515,0.868515,0.868515}   7.9  & \cellcolor[rgb]{0.963554,0.963554,0.963554}   2.2  & \cellcolor[rgb]{0.899192,0.899192,0.899192}   6.0  & \cellcolor[rgb]{0.900495,0.900495,0.900495}   6.0  & \cellcolor[rgb]{0.921595,0.921595,0.921595}   4.7  & \cellcolor[rgb]{0.960844,0.960844,0.960844}   2.3  & \cellcolor[rgb]{0.977156,0.977156,0.977156}   1.4  & \cellcolor[rgb]{0.978900,0.978900,0.978900}   1.3  & \cellcolor[rgb]{0.967321,0.967321,0.967321}   2.0  & \cellcolor[rgb]{0.941394,0.941394,0.941394}   3.5  & \cellcolor[rgb]{0.923550,0.923550,0.923550}   4.6  &  & \cellcolor[rgb]{0.719143,0.719143,0.719143}  16.9  & \cellcolor[rgb]{0.974086,0.974086,0.974086}   1.6  & \cellcolor[rgb]{0.955890,0.955890,0.955890}   2.6  & \cellcolor[rgb]{0.949144,0.949144,0.949144}   3.1  & \cellcolor[rgb]{0.969279,0.969279,0.969279}   1.8  & \cellcolor[rgb]{0.914812,0.914812,0.914812}   5.1  & \cellcolor[rgb]{0.917699,0.917699,0.917699}   4.9  & \cellcolor[rgb]{0.953908,0.953908,0.953908}   2.8  & \cellcolor[rgb]{0.954621,0.954621,0.954621}   2.7  & \cellcolor[rgb]{0.979167,0.979167,0.979167}   1.2  & \cellcolor[rgb]{0.969377,0.969377,0.969377}   1.8  & \cellcolor[rgb]{0.991542,0.991542,0.991542}   0.5  & \cellcolor[rgb]{0.956385,0.956385,0.956385}   2.6  & \cellcolor[rgb]{0.968041,0.968041,0.968041}   1.9  & \cellcolor[rgb]{0.963490,0.963490,0.963490}   2.2  & \cellcolor[rgb]{0.901417,0.901417,0.901417}   5.9  &  & \\
\textbf{ko}  & \cellcolor[rgb]{0.985449,0.985449,0.985449}   0.9  & \cellcolor[rgb]{0.971660,0.971660,0.971660}   1.7  &  & \cellcolor[rgb]{0.978770,0.978770,0.978770}   1.3  & \cellcolor[rgb]{0.967110,0.967110,0.967110}   2.0  & \cellcolor[rgb]{0.971175,0.971175,0.971175}   1.7  & \cellcolor[rgb]{0.972220,0.972220,0.972220}   1.7  & \cellcolor[rgb]{0.854244,0.854244,0.854244}   8.7  & \cellcolor[rgb]{0.979157,0.979157,0.979157}   1.3  & \cellcolor[rgb]{0.921907,0.921907,0.921907}   4.7  & \cellcolor[rgb]{0.926074,0.926074,0.926074}   4.4  & \cellcolor[rgb]{0.942725,0.942725,0.942725}   3.4  & \cellcolor[rgb]{0.974496,0.974496,0.974496}   1.5  & \cellcolor[rgb]{0.985718,0.985718,0.985718}   0.9  & \cellcolor[rgb]{0.987569,0.987569,0.987569}   0.7  & \cellcolor[rgb]{0.974572,0.974572,0.974572}   1.5  & \cellcolor[rgb]{0.949039,0.949039,0.949039}   3.1  & \cellcolor[rgb]{0.945946,0.945946,0.945946}   3.2  & \cellcolor[rgb]{0.847336,0.847336,0.847336}   9.2  &  & \cellcolor[rgb]{0.980564,0.980564,0.980564}   1.2  & \cellcolor[rgb]{0.978685,0.978685,0.978685}   1.3  & \cellcolor[rgb]{0.968384,0.968384,0.968384}   1.9  & \cellcolor[rgb]{0.976781,0.976781,0.976781}   1.4  & \cellcolor[rgb]{0.928565,0.928565,0.928565}   4.3  & \cellcolor[rgb]{0.923660,0.923660,0.923660}   4.6  & \cellcolor[rgb]{0.966030,0.966030,0.966030}   2.0  & \cellcolor[rgb]{0.964271,0.964271,0.964271}   2.1  & \cellcolor[rgb]{0.983786,0.983786,0.983786}   1.0  & \cellcolor[rgb]{0.975105,0.975105,0.975105}   1.5  & \cellcolor[rgb]{0.993447,0.993447,0.993447}   0.4  & \cellcolor[rgb]{0.974167,0.974167,0.974167}   1.5  & \cellcolor[rgb]{0.977406,0.977406,0.977406}   1.4  & \cellcolor[rgb]{0.975218,0.975218,0.975218}   1.5  & \cellcolor[rgb]{0.928517,0.928517,0.928517}   4.3  &  & \\
\textbf{mk}  & \cellcolor[rgb]{0.960157,0.960157,0.960157}   2.4  & \cellcolor[rgb]{0.696416,0.696416,0.696416}  18.2  & \cellcolor[rgb]{0.799689,0.799689,0.799689}  12.0  & \cellcolor[rgb]{0.909881,0.909881,0.909881}   5.4  & \cellcolor[rgb]{0.879389,0.879389,0.879389}   7.2  & \cellcolor[rgb]{0.928819,0.928819,0.928819}   4.3  & \cellcolor[rgb]{0.827500,0.827500,0.827500}  10.3  & \cellcolor[rgb]{0.610226,0.610226,0.610226}  23.4  & \cellcolor[rgb]{0.852318,0.852318,0.852318}   8.9  & \cellcolor[rgb]{0.747118,0.747118,0.747118}  15.2  & \cellcolor[rgb]{0.808109,0.808109,0.808109}  11.5  & \cellcolor[rgb]{0.834103,0.834103,0.834103}  10.0  & \cellcolor[rgb]{0.909847,0.909847,0.909847}   5.4  & \cellcolor[rgb]{0.933956,0.933956,0.933956}   4.0  & \cellcolor[rgb]{0.790833,0.790833,0.790833}  12.6  & \cellcolor[rgb]{0.938131,0.938131,0.938131}   3.7  & \cellcolor[rgb]{0.851289,0.851289,0.851289}   8.9  & \cellcolor[rgb]{0.815826,0.815826,0.815826}  11.1  & \cellcolor[rgb]{0.941461,0.941461,0.941461}   3.5  & \cellcolor[rgb]{0.921319,0.921319,0.921319}   4.7  &  & \cellcolor[rgb]{0.874476,0.874476,0.874476}   7.5  & \cellcolor[rgb]{0.889056,0.889056,0.889056}   6.7  & \cellcolor[rgb]{0.924712,0.924712,0.924712}   4.5  & \cellcolor[rgb]{0.768776,0.768776,0.768776}  13.9  & \cellcolor[rgb]{0.739308,0.739308,0.739308}  15.6  & \cellcolor[rgb]{0.861159,0.861159,0.861159}   8.3  & \cellcolor[rgb]{0.874490,0.874490,0.874490}   7.5  & \cellcolor[rgb]{0.942423,0.942423,0.942423}   3.5  & \cellcolor[rgb]{0.881141,0.881141,0.881141}   7.1  & \cellcolor[rgb]{0.938552,0.938552,0.938552}   3.7  & \cellcolor[rgb]{0.906776,0.906776,0.906776}   5.6  & \cellcolor[rgb]{0.966503,0.966503,0.966503}   2.0  & \cellcolor[rgb]{0.892509,0.892509,0.892509}   6.4  & \cellcolor[rgb]{0.817706,0.817706,0.817706}  10.9  & \cellcolor[rgb]{0.894292,0.894292,0.894292}   6.3  & \cellcolor[rgb]{0.929113,0.929113,0.929113}   4.3 \\
\textbf{nb}  & \cellcolor[rgb]{0.955352,0.955352,0.955352}   2.7  & \cellcolor[rgb]{0.859094,0.859094,0.859094}   8.5  &  & \cellcolor[rgb]{0.909338,0.909338,0.909338}   5.4  & \cellcolor[rgb]{0.454856,0.454856,0.454856}  32.7  & \cellcolor[rgb]{0.836816,0.836816,0.836816}   9.8  & \cellcolor[rgb]{0.851540,0.851540,0.851540}   8.9  & \cellcolor[rgb]{0.414735,0.414735,0.414735}  35.1  & \cellcolor[rgb]{0.840931,0.840931,0.840931}   9.5  & \cellcolor[rgb]{0.716391,0.716391,0.716391}  17.0  & \cellcolor[rgb]{0.756388,0.756388,0.756388}  14.6  &  & \cellcolor[rgb]{0.867111,0.867111,0.867111}   8.0  & \cellcolor[rgb]{0.947583,0.947583,0.947583}   3.1  & \cellcolor[rgb]{0.935431,0.935431,0.935431}   3.9  & \cellcolor[rgb]{0.925138,0.925138,0.925138}   4.5  & \cellcolor[rgb]{0.835313,0.835313,0.835313}   9.9  & \cellcolor[rgb]{0.750772,0.750772,0.750772}  15.0  & \cellcolor[rgb]{0.908388,0.908388,0.908388}   5.5  & \cellcolor[rgb]{0.905183,0.905183,0.905183}   5.7  & \cellcolor[rgb]{0.888537,0.888537,0.888537}   6.7  &  &  & \cellcolor[rgb]{0.922308,0.922308,0.922308}   4.7  & \cellcolor[rgb]{0.763851,0.763851,0.763851}  14.2  &  & \cellcolor[rgb]{0.841337,0.841337,0.841337}   9.5  & \cellcolor[rgb]{0.875190,0.875190,0.875190}   7.5  & \cellcolor[rgb]{0.946072,0.946072,0.946072}   3.2  & \cellcolor[rgb]{0.935601,0.935601,0.935601}   3.9  & \cellcolor[rgb]{0.990762,0.990762,0.990762}   0.6  & \cellcolor[rgb]{0.561035,0.561035,0.561035}  26.3  & \cellcolor[rgb]{0.968749,0.968749,0.968749}   1.9  & \cellcolor[rgb]{0.896230,0.896230,0.896230}   6.2  & \cellcolor[rgb]{0.869587,0.869587,0.869587}   7.8  &  & \\
\textbf{nl}  & \cellcolor[rgb]{0.959294,0.959294,0.959294}   2.4  & \cellcolor[rgb]{0.862822,0.862822,0.862822}   8.2  & \cellcolor[rgb]{0.951050,0.951050,0.951050}   2.9  & \cellcolor[rgb]{0.900861,0.900861,0.900861}   5.9  & \cellcolor[rgb]{0.763866,0.763866,0.763866}  14.2  & \cellcolor[rgb]{0.732366,0.732366,0.732366}  16.1  & \cellcolor[rgb]{0.860225,0.860225,0.860225}   8.4  & \cellcolor[rgb]{0.558967,0.558967,0.558967}  26.5  & \cellcolor[rgb]{0.776559,0.776559,0.776559}  13.4  & \cellcolor[rgb]{0.719740,0.719740,0.719740}  16.8  & \cellcolor[rgb]{0.722080,0.722080,0.722080}  16.7  & \cellcolor[rgb]{0.774678,0.774678,0.774678}  13.5  & \cellcolor[rgb]{0.877644,0.877644,0.877644}   7.3  & \cellcolor[rgb]{0.934299,0.934299,0.934299}   3.9  & \cellcolor[rgb]{0.920618,0.920618,0.920618}   4.8  & \cellcolor[rgb]{0.912369,0.912369,0.912369}   5.3  & \cellcolor[rgb]{0.810102,0.810102,0.810102}  11.4  & \cellcolor[rgb]{0.778077,0.778077,0.778077}  13.3  & \cellcolor[rgb]{0.913717,0.913717,0.913717}   5.2  & \cellcolor[rgb]{0.900895,0.900895,0.900895}   5.9  & \cellcolor[rgb]{0.901359,0.901359,0.901359}   5.9  &  &  & \cellcolor[rgb]{0.911541,0.911541,0.911541}   5.3  & \cellcolor[rgb]{0.770671,0.770671,0.770671}  13.8  & \cellcolor[rgb]{0.742536,0.742536,0.742536}  15.4  & \cellcolor[rgb]{0.869664,0.869664,0.869664}   7.8  & \cellcolor[rgb]{0.872914,0.872914,0.872914}   7.6  & \cellcolor[rgb]{0.932279,0.932279,0.932279}   4.1  & \cellcolor[rgb]{0.914385,0.914385,0.914385}   5.1  & \cellcolor[rgb]{0.972862,0.972862,0.972862}   1.6  & \cellcolor[rgb]{0.815309,0.815309,0.815309}  11.1  & \cellcolor[rgb]{0.946974,0.946974,0.946974}   3.2  & \cellcolor[rgb]{0.898866,0.898866,0.898866}   6.1  & \cellcolor[rgb]{0.823745,0.823745,0.823745}  10.6  & \cellcolor[rgb]{0.865969,0.865969,0.865969}   8.0  & \cellcolor[rgb]{0.914620,0.914620,0.914620}   5.1 \\
\textbf{pl}  & \cellcolor[rgb]{0.970049,0.970049,0.970049}   1.8  & \cellcolor[rgb]{0.876994,0.876994,0.876994}   7.4  & \cellcolor[rgb]{0.951862,0.951862,0.951862}   2.9  & \cellcolor[rgb]{0.862699,0.862699,0.862699}   8.2  & \cellcolor[rgb]{0.890591,0.890591,0.890591}   6.6  & \cellcolor[rgb]{0.891675,0.891675,0.891675}   6.5  & \cellcolor[rgb]{0.910216,0.910216,0.910216}   5.4  & \cellcolor[rgb]{0.748485,0.748485,0.748485}  15.1  & \cellcolor[rgb]{0.875081,0.875081,0.875081}   7.5  & \cellcolor[rgb]{0.809489,0.809489,0.809489}  11.4  & \cellcolor[rgb]{0.811666,0.811666,0.811666}  11.3  & \cellcolor[rgb]{0.856659,0.856659,0.856659}   8.6  & \cellcolor[rgb]{0.912507,0.912507,0.912507}   5.2  & \cellcolor[rgb]{0.960840,0.960840,0.960840}   2.3  & \cellcolor[rgb]{0.920492,0.920492,0.920492}   4.8  & \cellcolor[rgb]{0.932973,0.932973,0.932973}   4.0  & \cellcolor[rgb]{0.875358,0.875358,0.875358}   7.5  & \cellcolor[rgb]{0.855923,0.855923,0.855923}   8.6  & \cellcolor[rgb]{0.930832,0.930832,0.930832}   4.2  & \cellcolor[rgb]{0.904299,0.904299,0.904299}   5.7  & \cellcolor[rgb]{0.914130,0.914130,0.914130}   5.2  & \cellcolor[rgb]{0.932155,0.932155,0.932155}   4.1  & \cellcolor[rgb]{0.896343,0.896343,0.896343}   6.2  &  & \cellcolor[rgb]{0.840698,0.840698,0.840698}   9.6  & \cellcolor[rgb]{0.834207,0.834207,0.834207}   9.9  & \cellcolor[rgb]{0.896595,0.896595,0.896595}   6.2  & \cellcolor[rgb]{0.842327,0.842327,0.842327}   9.5  & \cellcolor[rgb]{0.897346,0.897346,0.897346}   6.2  & \cellcolor[rgb]{0.911186,0.911186,0.911186}   5.3  & \cellcolor[rgb]{0.974651,0.974651,0.974651}   1.5  & \cellcolor[rgb]{0.905933,0.905933,0.905933}   5.6  & \cellcolor[rgb]{0.960526,0.960526,0.960526}   2.4  & \cellcolor[rgb]{0.851407,0.851407,0.851407}   8.9  & \cellcolor[rgb]{0.872232,0.872232,0.872232}   7.7  & \cellcolor[rgb]{0.895468,0.895468,0.895468}   6.3  & \cellcolor[rgb]{0.939629,0.939629,0.939629}   3.6 \\
\textbf{pt}  & \cellcolor[rgb]{0.877028,0.877028,0.877028}   7.4  & \cellcolor[rgb]{0.746334,0.746334,0.746334}  15.2  & \cellcolor[rgb]{0.882762,0.882762,0.882762}   7.0  & \cellcolor[rgb]{0.866799,0.866799,0.866799}   8.0  & \cellcolor[rgb]{0.741954,0.741954,0.741954}  15.5  & \cellcolor[rgb]{0.779357,0.779357,0.779357}  13.2  & \cellcolor[rgb]{0.687585,0.687585,0.687585}  18.7  & \cellcolor[rgb]{0.417404,0.417404,0.417404}  35.0  & \cellcolor[rgb]{0.799392,0.799392,0.799392}  12.0  & \cellcolor[rgb]{0.460347,0.460347,0.460347}  32.4  & \cellcolor[rgb]{0.555023,0.555023,0.555023}  26.7  & \cellcolor[rgb]{0.683682,0.683682,0.683682}  19.0  & \cellcolor[rgb]{0.617389,0.617389,0.617389}  23.0  & \cellcolor[rgb]{0.853989,0.853989,0.853989}   8.8  & \cellcolor[rgb]{0.828404,0.828404,0.828404}  10.3  & \cellcolor[rgb]{0.859839,0.859839,0.859839}   8.4  & \cellcolor[rgb]{0.708296,0.708296,0.708296}  17.5  & \cellcolor[rgb]{0.592744,0.592744,0.592744}  24.4  & \cellcolor[rgb]{0.870507,0.870507,0.870507}   7.8  & \cellcolor[rgb]{0.822633,0.822633,0.822633}  10.6  & \cellcolor[rgb]{0.781579,0.781579,0.781579}  13.1  & \cellcolor[rgb]{0.761038,0.761038,0.761038}  14.3  & \cellcolor[rgb]{0.751701,0.751701,0.751701}  14.9  & \cellcolor[rgb]{0.851984,0.851984,0.851984}   8.9  &  &  & \cellcolor[rgb]{0.744724,0.744724,0.744724}  15.3  & \cellcolor[rgb]{0.804340,0.804340,0.804340}  11.7  & \cellcolor[rgb]{0.890642,0.890642,0.890642}   6.6  & \cellcolor[rgb]{0.865005,0.865005,0.865005}   8.1  & \cellcolor[rgb]{0.967323,0.967323,0.967323}   2.0  & \cellcolor[rgb]{0.761207,0.761207,0.761207}  14.3  & \cellcolor[rgb]{0.896498,0.896498,0.896498}   6.2  & \cellcolor[rgb]{0.844500,0.844500,0.844500}   9.3  & \cellcolor[rgb]{0.700700,0.700700,0.700700}  18.0  & \cellcolor[rgb]{0.784872,0.784872,0.784872}  12.9  & \cellcolor[rgb]{0.903229,0.903229,0.903229}   5.8 \\
\textbf{pt-br}  & \cellcolor[rgb]{0.891783,0.891783,0.891783}   6.5  & \cellcolor[rgb]{0.754632,0.754632,0.754632}  14.7  & \cellcolor[rgb]{0.876542,0.876542,0.876542}   7.4  & \cellcolor[rgb]{0.856583,0.856583,0.856583}   8.6  & \cellcolor[rgb]{0.719391,0.719391,0.719391}  16.8  & \cellcolor[rgb]{0.784816,0.784816,0.784816}  12.9  & \cellcolor[rgb]{0.707135,0.707135,0.707135}  17.6  & \cellcolor[rgb]{0.378631,0.378631,0.378631}  37.3  & \cellcolor[rgb]{0.733439,0.733439,0.733439}  16.0  & \cellcolor[rgb]{0.483577,0.483577,0.483577}  31.0  & \cellcolor[rgb]{0.556868,0.556868,0.556868}  26.6  & \cellcolor[rgb]{0.661064,0.661064,0.661064}  20.3  & \cellcolor[rgb]{0.616640,0.616640,0.616640}  23.0  & \cellcolor[rgb]{0.855611,0.855611,0.855611}   8.7  & \cellcolor[rgb]{0.837069,0.837069,0.837069}   9.8  & \cellcolor[rgb]{0.864766,0.864766,0.864766}   8.1  & \cellcolor[rgb]{0.689410,0.689410,0.689410}  18.6  & \cellcolor[rgb]{0.586000,0.586000,0.586000}  24.8  & \cellcolor[rgb]{0.869912,0.869912,0.869912}   7.8  & \cellcolor[rgb]{0.821974,0.821974,0.821974}  10.7  & \cellcolor[rgb]{0.791758,0.791758,0.791758}  12.5  &  & \cellcolor[rgb]{0.752738,0.752738,0.752738}  14.8  & \cellcolor[rgb]{0.858561,0.858561,0.858561}   8.5  &  &  & \cellcolor[rgb]{0.748098,0.748098,0.748098}  15.1  & \cellcolor[rgb]{0.803388,0.803388,0.803388}  11.8  & \cellcolor[rgb]{0.893595,0.893595,0.893595}   6.4  & \cellcolor[rgb]{0.851838,0.851838,0.851838}   8.9  & \cellcolor[rgb]{0.954083,0.954083,0.954083}   2.8  & \cellcolor[rgb]{0.756205,0.756205,0.756205}  14.6  & \cellcolor[rgb]{0.910978,0.910978,0.910978}   5.3  & \cellcolor[rgb]{0.820475,0.820475,0.820475}  10.8  & \cellcolor[rgb]{0.685875,0.685875,0.685875}  18.8  & \cellcolor[rgb]{0.780611,0.780611,0.780611}  13.2  & \cellcolor[rgb]{0.888442,0.888442,0.888442}   6.7 \\
\textbf{ro}  & \cellcolor[rgb]{0.947057,0.947057,0.947057}   3.2  & \cellcolor[rgb]{0.838592,0.838592,0.838592}   9.7  & \cellcolor[rgb]{0.937631,0.937631,0.937631}   3.7  & \cellcolor[rgb]{0.915484,0.915484,0.915484}   5.1  & \cellcolor[rgb]{0.842862,0.842862,0.842862}   9.4  & \cellcolor[rgb]{0.875549,0.875549,0.875549}   7.5  & \cellcolor[rgb]{0.827395,0.827395,0.827395}  10.4  & \cellcolor[rgb]{0.583642,0.583642,0.583642}  25.0  & \cellcolor[rgb]{0.888281,0.888281,0.888281}   6.7  & \cellcolor[rgb]{0.687261,0.687261,0.687261}  18.8  & \cellcolor[rgb]{0.678348,0.678348,0.678348}  19.3  & \cellcolor[rgb]{0.757448,0.757448,0.757448}  14.6  & \cellcolor[rgb]{0.832678,0.832678,0.832678}  10.0  & \cellcolor[rgb]{0.933402,0.933402,0.933402}   4.0  & \cellcolor[rgb]{0.904432,0.904432,0.904432}   5.7  & \cellcolor[rgb]{0.902311,0.902311,0.902311}   5.9  & \cellcolor[rgb]{0.816781,0.816781,0.816781}  11.0  & \cellcolor[rgb]{0.742225,0.742225,0.742225}  15.5  & \cellcolor[rgb]{0.928014,0.928014,0.928014}   4.3  & \cellcolor[rgb]{0.892958,0.892958,0.892958}   6.4  & \cellcolor[rgb]{0.878034,0.878034,0.878034}   7.3  & \cellcolor[rgb]{0.867321,0.867321,0.867321}   8.0  & \cellcolor[rgb]{0.864770,0.864770,0.864770}   8.1  & \cellcolor[rgb]{0.912909,0.912909,0.912909}   5.2  & \cellcolor[rgb]{0.742545,0.742545,0.742545}  15.4  & \cellcolor[rgb]{0.705595,0.705595,0.705595}  17.7  &  & \cellcolor[rgb]{0.866014,0.866014,0.866014}   8.0  & \cellcolor[rgb]{0.939421,0.939421,0.939421}   3.6  & \cellcolor[rgb]{0.916487,0.916487,0.916487}   5.0  & \cellcolor[rgb]{0.969088,0.969088,0.969088}   1.9  & \cellcolor[rgb]{0.883564,0.883564,0.883564}   7.0  & \cellcolor[rgb]{0.945442,0.945442,0.945442}   3.3  & \cellcolor[rgb]{0.889968,0.889968,0.889968}   6.6  & \cellcolor[rgb]{0.788787,0.788787,0.788787}  12.7  & \cellcolor[rgb]{0.869199,0.869199,0.869199}   7.8  & \cellcolor[rgb]{0.917942,0.917942,0.917942}   4.9 \\
\textbf{ru}  & \cellcolor[rgb]{0.945374,0.945374,0.945374}   3.3  & \cellcolor[rgb]{0.789247,0.789247,0.789247}  12.6  & \cellcolor[rgb]{0.929406,0.929406,0.929406}   4.2  & \cellcolor[rgb]{0.872244,0.872244,0.872244}   7.7  & \cellcolor[rgb]{0.859024,0.859024,0.859024}   8.5  & \cellcolor[rgb]{0.852597,0.852597,0.852597}   8.8  & \cellcolor[rgb]{0.862165,0.862165,0.862165}   8.3  & \cellcolor[rgb]{0.687687,0.687687,0.687687}  18.7  & \cellcolor[rgb]{0.835371,0.835371,0.835371}   9.9  & \cellcolor[rgb]{0.761330,0.761330,0.761330}  14.3  & \cellcolor[rgb]{0.758260,0.758260,0.758260}  14.5  & \cellcolor[rgb]{0.817180,0.817180,0.817180}  11.0  & \cellcolor[rgb]{0.899344,0.899344,0.899344}   6.0  & \cellcolor[rgb]{0.918428,0.918428,0.918428}   4.9  & \cellcolor[rgb]{0.886121,0.886121,0.886121}   6.8  & \cellcolor[rgb]{0.907436,0.907436,0.907436}   5.6  & \cellcolor[rgb]{0.841583,0.841583,0.841583}   9.5  & \cellcolor[rgb]{0.804368,0.804368,0.804368}  11.7  & \cellcolor[rgb]{0.898271,0.898271,0.898271}   6.1  & \cellcolor[rgb]{0.871305,0.871305,0.871305}   7.7  & \cellcolor[rgb]{0.876210,0.876210,0.876210}   7.4  & \cellcolor[rgb]{0.866078,0.866078,0.866078}   8.0  & \cellcolor[rgb]{0.864434,0.864434,0.864434}   8.1  & \cellcolor[rgb]{0.850937,0.850937,0.850937}   8.9  & \cellcolor[rgb]{0.793780,0.793780,0.793780}  12.4  & \cellcolor[rgb]{0.767743,0.767743,0.767743}  13.9  & \cellcolor[rgb]{0.862839,0.862839,0.862839}   8.2  &  & \cellcolor[rgb]{0.903254,0.903254,0.903254}   5.8  & \cellcolor[rgb]{0.910180,0.910180,0.910180}   5.4  & \cellcolor[rgb]{0.955258,0.955258,0.955258}   2.7  & \cellcolor[rgb]{0.862507,0.862507,0.862507}   8.2  & \cellcolor[rgb]{0.951704,0.951704,0.951704}   2.9  & \cellcolor[rgb]{0.625571,0.625571,0.625571}  22.5  & \cellcolor[rgb]{0.808115,0.808115,0.808115}  11.5  & \cellcolor[rgb]{0.847812,0.847812,0.847812}   9.1  & \cellcolor[rgb]{0.914101,0.914101,0.914101}   5.2 \\
\textbf{sk}  & \cellcolor[rgb]{0.988048,0.988048,0.988048}   0.7  & \cellcolor[rgb]{0.914621,0.914621,0.914621}   5.1  & \cellcolor[rgb]{0.954765,0.954765,0.954765}   2.7  & \cellcolor[rgb]{0.549920,0.549920,0.549920}  27.0  & \cellcolor[rgb]{0.927872,0.927872,0.927872}   4.3  & \cellcolor[rgb]{0.904222,0.904222,0.904222}   5.7  & \cellcolor[rgb]{0.946606,0.946606,0.946606}   3.2  & \cellcolor[rgb]{0.717555,0.717555,0.717555}  16.9  & \cellcolor[rgb]{0.845005,0.845005,0.845005}   9.3  & \cellcolor[rgb]{0.842668,0.842668,0.842668}   9.4  & \cellcolor[rgb]{0.858891,0.858891,0.858891}   8.5  & \cellcolor[rgb]{0.888445,0.888445,0.888445}   6.7  & \cellcolor[rgb]{0.955690,0.955690,0.955690}   2.7  & \cellcolor[rgb]{0.983845,0.983845,0.983845}   1.0  & \cellcolor[rgb]{0.914999,0.914999,0.914999}   5.1  & \cellcolor[rgb]{0.938884,0.938884,0.938884}   3.7  & \cellcolor[rgb]{0.918876,0.918876,0.918876}   4.9  & \cellcolor[rgb]{0.884637,0.884637,0.884637}   6.9  & \cellcolor[rgb]{0.963827,0.963827,0.963827}   2.2  & \cellcolor[rgb]{0.934693,0.934693,0.934693}   3.9  & \cellcolor[rgb]{0.941705,0.941705,0.941705}   3.5  & \cellcolor[rgb]{0.919103,0.919103,0.919103}   4.9  & \cellcolor[rgb]{0.916827,0.916827,0.916827}   5.0  & \cellcolor[rgb]{0.880858,0.880858,0.880858}   7.1  & \cellcolor[rgb]{0.870260,0.870260,0.870260}   7.8  & \cellcolor[rgb]{0.858653,0.858653,0.858653}   8.5  & \cellcolor[rgb]{0.941069,0.941069,0.941069}   3.5  & \cellcolor[rgb]{0.890288,0.890288,0.890288}   6.6  &  & \cellcolor[rgb]{0.916955,0.916955,0.916955}   5.0  & \cellcolor[rgb]{0.975583,0.975583,0.975583}   1.5  & \cellcolor[rgb]{0.927549,0.927549,0.927549}   4.3  & \cellcolor[rgb]{0.972916,0.972916,0.972916}   1.6  & \cellcolor[rgb]{0.909195,0.909195,0.909195}   5.4  & \cellcolor[rgb]{0.910378,0.910378,0.910378}   5.4  & \cellcolor[rgb]{0.961307,0.961307,0.961307}   2.3  & \cellcolor[rgb]{0.957925,0.957925,0.957925}   2.5 \\
\textbf{sl}  & \cellcolor[rgb]{0.979804,0.979804,0.979804}   1.2  & \cellcolor[rgb]{0.896823,0.896823,0.896823}   6.2  & \cellcolor[rgb]{0.873989,0.873989,0.873989}   7.6  & \cellcolor[rgb]{0.908521,0.908521,0.908521}   5.5  & \cellcolor[rgb]{0.921247,0.921247,0.921247}   4.7  & \cellcolor[rgb]{0.873686,0.873686,0.873686}   7.6  & \cellcolor[rgb]{0.902977,0.902977,0.902977}   5.8  & \cellcolor[rgb]{0.711607,0.711607,0.711607}  17.3  & \cellcolor[rgb]{0.902397,0.902397,0.902397}   5.9  & \cellcolor[rgb]{0.810823,0.810823,0.810823}  11.4  & \cellcolor[rgb]{0.858008,0.858008,0.858008}   8.5  & \cellcolor[rgb]{0.893283,0.893283,0.893283}   6.4  & \cellcolor[rgb]{0.947457,0.947457,0.947457}   3.2  & \cellcolor[rgb]{0.980827,0.980827,0.980827}   1.2  & \cellcolor[rgb]{0.812885,0.812885,0.812885}  11.2  & \cellcolor[rgb]{0.934752,0.934752,0.934752}   3.9  & \cellcolor[rgb]{0.892070,0.892070,0.892070}   6.5  & \cellcolor[rgb]{0.869784,0.869784,0.869784}   7.8  & \cellcolor[rgb]{0.954725,0.954725,0.954725}   2.7  & \cellcolor[rgb]{0.930171,0.930171,0.930171}   4.2  & \cellcolor[rgb]{0.894567,0.894567,0.894567}   6.3  & \cellcolor[rgb]{0.928644,0.928644,0.928644}   4.3  & \cellcolor[rgb]{0.909137,0.909137,0.909137}   5.5  & \cellcolor[rgb]{0.920067,0.920067,0.920067}   4.8  &  & \cellcolor[rgb]{0.835041,0.835041,0.835041}   9.9  & \cellcolor[rgb]{0.920646,0.920646,0.920646}   4.8  & \cellcolor[rgb]{0.901784,0.901784,0.901784}   5.9  & \cellcolor[rgb]{0.940150,0.940150,0.940150}   3.6  &  & \cellcolor[rgb]{0.967746,0.967746,0.967746}   1.9  & \cellcolor[rgb]{0.931919,0.931919,0.931919}   4.1  & \cellcolor[rgb]{0.963172,0.963172,0.963172}   2.2  & \cellcolor[rgb]{0.928231,0.928231,0.928231}   4.3  & \cellcolor[rgb]{0.877262,0.877262,0.877262}   7.4  & \cellcolor[rgb]{0.936261,0.936261,0.936261}   3.8  & \cellcolor[rgb]{0.956993,0.956993,0.956993}   2.6 \\
\textbf{sr}  & \cellcolor[rgb]{0.970233,0.970233,0.970233}   1.8  & \cellcolor[rgb]{0.874068,0.874068,0.874068}   7.6  & \cellcolor[rgb]{0.445954,0.445954,0.445954}  33.2  & \cellcolor[rgb]{0.914719,0.914719,0.914719}   5.1  & \cellcolor[rgb]{0.938394,0.938394,0.938394}   3.7  & \cellcolor[rgb]{0.936515,0.936515,0.936515}   3.8  & \cellcolor[rgb]{0.903235,0.903235,0.903235}   5.8  & \cellcolor[rgb]{0.619172,0.619172,0.619172}  22.8  & \cellcolor[rgb]{0.946811,0.946811,0.946811}   3.2  & \cellcolor[rgb]{0.801159,0.801159,0.801159}  11.9  & \cellcolor[rgb]{0.847914,0.847914,0.847914}   9.1  & \cellcolor[rgb]{0.874996,0.874996,0.874996}   7.5  & \cellcolor[rgb]{0.941010,0.941010,0.941010}   3.5  & \cellcolor[rgb]{0.981476,0.981476,0.981476}   1.1  & \cellcolor[rgb]{0.494123,0.494123,0.494123}  30.4  & \cellcolor[rgb]{0.954694,0.954694,0.954694}   2.7  & \cellcolor[rgb]{0.898770,0.898770,0.898770}   6.1  & \cellcolor[rgb]{0.862759,0.862759,0.862759}   8.2  & \cellcolor[rgb]{0.980235,0.980235,0.980235}   1.2  & \cellcolor[rgb]{0.951903,0.951903,0.951903}   2.9  & \cellcolor[rgb]{0.771532,0.771532,0.771532}  13.7  & \cellcolor[rgb]{0.945318,0.945318,0.945318}   3.3  & \cellcolor[rgb]{0.944293,0.944293,0.944293}   3.3  & \cellcolor[rgb]{0.935375,0.935375,0.935375}   3.9  & \cellcolor[rgb]{0.820817,0.820817,0.820817}  10.8  & \cellcolor[rgb]{0.811937,0.811937,0.811937}  11.3  & \cellcolor[rgb]{0.906675,0.906675,0.906675}   5.6  & \cellcolor[rgb]{0.879596,0.879596,0.879596}   7.2  & \cellcolor[rgb]{0.953219,0.953219,0.953219}   2.8  & \cellcolor[rgb]{0.841240,0.841240,0.841240}   9.5  &  & \cellcolor[rgb]{0.950651,0.950651,0.950651}   3.0  & \cellcolor[rgb]{0.981629,0.981629,0.981629}   1.1  & \cellcolor[rgb]{0.905155,0.905155,0.905155}   5.7  & \cellcolor[rgb]{0.886984,0.886984,0.886984}   6.8  & \cellcolor[rgb]{0.928165,0.928165,0.928165}   4.3  & \cellcolor[rgb]{0.948490,0.948490,0.948490}   3.1 \\
\textbf{sv}  & \cellcolor[rgb]{0.963626,0.963626,0.963626}   2.2  & \cellcolor[rgb]{0.876611,0.876611,0.876611}   7.4  & \cellcolor[rgb]{0.920635,0.920635,0.920635}   4.8  & \cellcolor[rgb]{0.902100,0.902100,0.902100}   5.9  & \cellcolor[rgb]{0.558788,0.558788,0.558788}  26.5  & \cellcolor[rgb]{0.790569,0.790569,0.790569}  12.6  & \cellcolor[rgb]{0.864965,0.864965,0.864965}   8.1  & \cellcolor[rgb]{0.469624,0.469624,0.469624}  31.8  & \cellcolor[rgb]{0.816009,0.816009,0.816009}  11.0  & \cellcolor[rgb]{0.718408,0.718408,0.718408}  16.9  & \cellcolor[rgb]{0.737886,0.737886,0.737886}  15.7  & \cellcolor[rgb]{0.822293,0.822293,0.822293}  10.7  & \cellcolor[rgb]{0.881033,0.881033,0.881033}   7.1  & \cellcolor[rgb]{0.944490,0.944490,0.944490}   3.3  & \cellcolor[rgb]{0.908387,0.908387,0.908387}   5.5  & \cellcolor[rgb]{0.910627,0.910627,0.910627}   5.4  & \cellcolor[rgb]{0.807389,0.807389,0.807389}  11.6  & \cellcolor[rgb]{0.778662,0.778662,0.778662}  13.3  & \cellcolor[rgb]{0.919551,0.919551,0.919551}   4.8  & \cellcolor[rgb]{0.896726,0.896726,0.896726}   6.2  & \cellcolor[rgb]{0.912656,0.912656,0.912656}   5.2  & \cellcolor[rgb]{0.576036,0.576036,0.576036}  25.4  & \cellcolor[rgb]{0.807593,0.807593,0.807593}  11.5  & \cellcolor[rgb]{0.902995,0.902995,0.902995}   5.8  & \cellcolor[rgb]{0.750617,0.750617,0.750617}  15.0  & \cellcolor[rgb]{0.710738,0.710738,0.710738}  17.4  & \cellcolor[rgb]{0.868024,0.868024,0.868024}   7.9  & \cellcolor[rgb]{0.864872,0.864872,0.864872}   8.1  & \cellcolor[rgb]{0.936032,0.936032,0.936032}   3.8  & \cellcolor[rgb]{0.922028,0.922028,0.922028}   4.7  & \cellcolor[rgb]{0.983590,0.983590,0.983590}   1.0  &  & \cellcolor[rgb]{0.946042,0.946042,0.946042}   3.2  & \cellcolor[rgb]{0.884366,0.884366,0.884366}   6.9  & \cellcolor[rgb]{0.784518,0.784518,0.784518}  12.9  & \cellcolor[rgb]{0.869406,0.869406,0.869406}   7.8  & \cellcolor[rgb]{0.919247,0.919247,0.919247}   4.8 \\
\textbf{tr}  & \cellcolor[rgb]{0.962567,0.962567,0.962567}   2.2  & \cellcolor[rgb]{0.942493,0.942493,0.942493}   3.5  & \cellcolor[rgb]{0.967205,0.967205,0.967205}   2.0  & \cellcolor[rgb]{0.956836,0.956836,0.956836}   2.6  & \cellcolor[rgb]{0.934346,0.934346,0.934346}   3.9  & \cellcolor[rgb]{0.931786,0.931786,0.931786}   4.1  & \cellcolor[rgb]{0.921549,0.921549,0.921549}   4.7  & \cellcolor[rgb]{0.735568,0.735568,0.735568}  15.9  & \cellcolor[rgb]{0.952140,0.952140,0.952140}   2.9  & \cellcolor[rgb]{0.843489,0.843489,0.843489}   9.4  & \cellcolor[rgb]{0.871261,0.871261,0.871261}   7.7  & \cellcolor[rgb]{0.889127,0.889127,0.889127}   6.7  & \cellcolor[rgb]{0.940456,0.940456,0.940456}   3.6  & \cellcolor[rgb]{0.973706,0.973706,0.973706}   1.6  & \cellcolor[rgb]{0.965739,0.965739,0.965739}   2.1  & \cellcolor[rgb]{0.943826,0.943826,0.943826}   3.4  & \cellcolor[rgb]{0.888228,0.888228,0.888228}   6.7  & \cellcolor[rgb]{0.893768,0.893768,0.893768}   6.4  & \cellcolor[rgb]{0.927746,0.927746,0.927746}   4.3  & \cellcolor[rgb]{0.883860,0.883860,0.883860}   7.0  & \cellcolor[rgb]{0.942144,0.942144,0.942144}   3.5  & \cellcolor[rgb]{0.947787,0.947787,0.947787}   3.1  & \cellcolor[rgb]{0.930757,0.930757,0.930757}   4.2  & \cellcolor[rgb]{0.957599,0.957599,0.957599}   2.5  & \cellcolor[rgb]{0.850703,0.850703,0.850703}   9.0  & \cellcolor[rgb]{0.860435,0.860435,0.860435}   8.4  & \cellcolor[rgb]{0.923102,0.923102,0.923102}   4.6  & \cellcolor[rgb]{0.932860,0.932860,0.932860}   4.0  & \cellcolor[rgb]{0.970543,0.970543,0.970543}   1.8  & \cellcolor[rgb]{0.961567,0.961567,0.961567}   2.3  & \cellcolor[rgb]{0.987377,0.987377,0.987377}   0.8  & \cellcolor[rgb]{0.942494,0.942494,0.942494}   3.5  &  & \cellcolor[rgb]{0.945352,0.945352,0.945352}   3.3  & \cellcolor[rgb]{0.863947,0.863947,0.863947}   8.2  & \cellcolor[rgb]{0.887612,0.887612,0.887612}   6.7  & \cellcolor[rgb]{0.926447,0.926447,0.926447}   4.4 \\
\textbf{uk}  & \cellcolor[rgb]{0.952144,0.952144,0.952144}   2.9  & \cellcolor[rgb]{0.795386,0.795386,0.795386}  12.3  & \cellcolor[rgb]{0.912411,0.912411,0.912411}   5.3  & \cellcolor[rgb]{0.876352,0.876352,0.876352}   7.4  & \cellcolor[rgb]{0.874626,0.874626,0.874626}   7.5  & \cellcolor[rgb]{0.875696,0.875696,0.875696}   7.5  & \cellcolor[rgb]{0.860812,0.860812,0.860812}   8.4  & \cellcolor[rgb]{0.655792,0.655792,0.655792}  20.7  & \cellcolor[rgb]{0.891280,0.891280,0.891280}   6.5  & \cellcolor[rgb]{0.763694,0.763694,0.763694}  14.2  & \cellcolor[rgb]{0.764216,0.764216,0.764216}  14.1  & \cellcolor[rgb]{0.813478,0.813478,0.813478}  11.2  & \cellcolor[rgb]{0.908683,0.908683,0.908683}   5.5  & \cellcolor[rgb]{0.941536,0.941536,0.941536}   3.5  & \cellcolor[rgb]{0.889414,0.889414,0.889414}   6.6  & \cellcolor[rgb]{0.921207,0.921207,0.921207}   4.7  & \cellcolor[rgb]{0.841009,0.841009,0.841009}   9.5  & \cellcolor[rgb]{0.813713,0.813713,0.813713}  11.2  & \cellcolor[rgb]{0.918305,0.918305,0.918305}   4.9  & \cellcolor[rgb]{0.903613,0.903613,0.903613}   5.8  & \cellcolor[rgb]{0.880262,0.880262,0.880262}   7.2  & \cellcolor[rgb]{0.894180,0.894180,0.894180}   6.3  & \cellcolor[rgb]{0.885085,0.885085,0.885085}   6.9  & \cellcolor[rgb]{0.839479,0.839479,0.839479}   9.6  &  & \cellcolor[rgb]{0.785199,0.785199,0.785199}  12.9  & \cellcolor[rgb]{0.880274,0.880274,0.880274}   7.2  & \cellcolor[rgb]{0.608992,0.608992,0.608992}  23.5  & \cellcolor[rgb]{0.918747,0.918747,0.918747}   4.9  & \cellcolor[rgb]{0.905144,0.905144,0.905144}   5.7  & \cellcolor[rgb]{0.955845,0.955845,0.955845}   2.6  & \cellcolor[rgb]{0.884449,0.884449,0.884449}   6.9  & \cellcolor[rgb]{0.956274,0.956274,0.956274}   2.6  &  & \cellcolor[rgb]{0.810312,0.810312,0.810312}  11.4  & \cellcolor[rgb]{0.868212,0.868212,0.868212}   7.9  & \cellcolor[rgb]{0.918681,0.918681,0.918681}   4.9 \\
\textbf{vi}  & \cellcolor[rgb]{0.930434,0.930434,0.930434}   4.2  & \cellcolor[rgb]{0.875826,0.875826,0.875826}   7.5  & \cellcolor[rgb]{0.932846,0.932846,0.932846}   4.0  & \cellcolor[rgb]{0.921348,0.921348,0.921348}   4.7  & \cellcolor[rgb]{0.858567,0.858567,0.858567}   8.5  & \cellcolor[rgb]{0.900467,0.900467,0.900467}   6.0  & \cellcolor[rgb]{0.853181,0.853181,0.853181}   8.8  & \cellcolor[rgb]{0.662951,0.662951,0.662951}  20.2  & \cellcolor[rgb]{0.878163,0.878163,0.878163}   7.3  & \cellcolor[rgb]{0.771640,0.771640,0.771640}  13.7  & \cellcolor[rgb]{0.780120,0.780120,0.780120}  13.2  & \cellcolor[rgb]{0.834716,0.834716,0.834716}   9.9  & \cellcolor[rgb]{0.891357,0.891357,0.891357}   6.5  & \cellcolor[rgb]{0.923812,0.923812,0.923812}   4.6  & \cellcolor[rgb]{0.917661,0.917661,0.917661}   4.9  & \cellcolor[rgb]{0.922103,0.922103,0.922103}   4.7  & \cellcolor[rgb]{0.754857,0.754857,0.754857}  14.7  & \cellcolor[rgb]{0.821266,0.821266,0.821266}  10.7  & \cellcolor[rgb]{0.906715,0.906715,0.906715}   5.6  & \cellcolor[rgb]{0.845178,0.845178,0.845178}   9.3  & \cellcolor[rgb]{0.885609,0.885609,0.885609}   6.9  & \cellcolor[rgb]{0.904861,0.904861,0.904861}   5.7  & \cellcolor[rgb]{0.877608,0.877608,0.877608}   7.3  & \cellcolor[rgb]{0.924601,0.924601,0.924601}   4.5  & \cellcolor[rgb]{0.784054,0.784054,0.784054}  13.0  & \cellcolor[rgb]{0.764806,0.764806,0.764806}  14.1  & \cellcolor[rgb]{0.858639,0.858639,0.858639}   8.5  & \cellcolor[rgb]{0.880561,0.880561,0.880561}   7.2  & \cellcolor[rgb]{0.944146,0.944146,0.944146}   3.4  & \cellcolor[rgb]{0.922855,0.922855,0.922855}   4.6  & \cellcolor[rgb]{0.972347,0.972347,0.972347}   1.7  & \cellcolor[rgb]{0.862723,0.862723,0.862723}   8.2  & \cellcolor[rgb]{0.933227,0.933227,0.933227}   4.0  & \cellcolor[rgb]{0.889033,0.889033,0.889033}   6.7  &  & \cellcolor[rgb]{0.834437,0.834437,0.834437}   9.9  & \cellcolor[rgb]{0.887794,0.887794,0.887794}   6.7 \\
\textbf{zh-cn}  & \cellcolor[rgb]{0.964203,0.964203,0.964203}   2.1  & \cellcolor[rgb]{0.946591,0.946591,0.946591}   3.2  & \cellcolor[rgb]{0.984140,0.984140,0.984140}   1.0  & \cellcolor[rgb]{0.963175,0.963175,0.963175}   2.2  & \cellcolor[rgb]{0.937177,0.937177,0.937177}   3.8  & \cellcolor[rgb]{0.946271,0.946271,0.946271}   3.2  & \cellcolor[rgb]{0.924937,0.924937,0.924937}   4.5  & \cellcolor[rgb]{0.802504,0.802504,0.802504}  11.8  & \cellcolor[rgb]{0.935944,0.935944,0.935944}   3.8  & \cellcolor[rgb]{0.863965,0.863965,0.863965}   8.2  & \cellcolor[rgb]{0.872718,0.872718,0.872718}   7.6  &  & \cellcolor[rgb]{0.945893,0.945893,0.945893}   3.2  & \cellcolor[rgb]{0.970939,0.970939,0.970939}   1.7  & \cellcolor[rgb]{0.968374,0.968374,0.968374}   1.9  & \cellcolor[rgb]{0.950131,0.950131,0.950131}   3.0  & \cellcolor[rgb]{0.889213,0.889213,0.889213}   6.6  & \cellcolor[rgb]{0.900650,0.900650,0.900650}   6.0  &  &  & \cellcolor[rgb]{0.944090,0.944090,0.944090}   3.4  &  & \cellcolor[rgb]{0.937132,0.937132,0.937132}   3.8  & \cellcolor[rgb]{0.962561,0.962561,0.962561}   2.2  & \cellcolor[rgb]{0.881376,0.881376,0.881376}   7.1  & \cellcolor[rgb]{0.868334,0.868334,0.868334}   7.9  & \cellcolor[rgb]{0.932119,0.932119,0.932119}   4.1  & \cellcolor[rgb]{0.931251,0.931251,0.931251}   4.1  & \cellcolor[rgb]{0.973291,0.973291,0.973291}   1.6  & \cellcolor[rgb]{0.959888,0.959888,0.959888}   2.4  & \cellcolor[rgb]{0.985146,0.985146,0.985146}   0.9  & \cellcolor[rgb]{0.948170,0.948170,0.948170}   3.1  & \cellcolor[rgb]{0.961415,0.961415,0.961415}   2.3  & \cellcolor[rgb]{0.949808,0.949808,0.949808}   3.0  & \cellcolor[rgb]{0.820302,0.820302,0.820302}  10.8  &  & \\
\textbf{zh-tw}  & \cellcolor[rgb]{0.963239,0.963239,0.963239}   2.2  & \cellcolor[rgb]{0.948066,0.948066,0.948066}   3.1  & \cellcolor[rgb]{0.982258,0.982258,0.982258}   1.1  & \cellcolor[rgb]{0.965120,0.965120,0.965120}   2.1  & \cellcolor[rgb]{0.937724,0.937724,0.937724}   3.7  & \cellcolor[rgb]{0.953891,0.953891,0.953891}   2.8  & \cellcolor[rgb]{0.935776,0.935776,0.935776}   3.9  & \cellcolor[rgb]{0.821304,0.821304,0.821304}  10.7  & \cellcolor[rgb]{0.943318,0.943318,0.943318}   3.4  & \cellcolor[rgb]{0.875694,0.875694,0.875694}   7.5  & \cellcolor[rgb]{0.880657,0.880657,0.880657}   7.2  & \cellcolor[rgb]{0.898756,0.898756,0.898756}   6.1  & \cellcolor[rgb]{0.953308,0.953308,0.953308}   2.8  & \cellcolor[rgb]{0.970055,0.970055,0.970055}   1.8  & \cellcolor[rgb]{0.973767,0.973767,0.973767}   1.6  & \cellcolor[rgb]{0.949363,0.949363,0.949363}   3.0  & \cellcolor[rgb]{0.896852,0.896852,0.896852}   6.2  & \cellcolor[rgb]{0.909258,0.909258,0.909258}   5.4  &  &  & \cellcolor[rgb]{0.953634,0.953634,0.953634}   2.8  &  & \cellcolor[rgb]{0.941722,0.941722,0.941722}   3.5  & \cellcolor[rgb]{0.962473,0.962473,0.962473}   2.3  & \cellcolor[rgb]{0.894777,0.894777,0.894777}   6.3  & \cellcolor[rgb]{0.885345,0.885345,0.885345}   6.9  & \cellcolor[rgb]{0.940926,0.940926,0.940926}   3.5  & \cellcolor[rgb]{0.934567,0.934567,0.934567}   3.9  & \cellcolor[rgb]{0.977052,0.977052,0.977052}   1.4  & \cellcolor[rgb]{0.965044,0.965044,0.965044}   2.1  & \cellcolor[rgb]{0.985399,0.985399,0.985399}   0.9  & \cellcolor[rgb]{0.949469,0.949469,0.949469}   3.0  & \cellcolor[rgb]{0.960456,0.960456,0.960456}   2.4  & \cellcolor[rgb]{0.952132,0.952132,0.952132}   2.9  & \cellcolor[rgb]{0.834149,0.834149,0.834149}  10.0  &  & \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}[t]{lp{5em}p{5em}r*{19}{r}r}
\toprule
\textbf{ISO}  & Name & Language Family & \textbf{size} &  & \textbf{ca} & \textbf{da} & \textbf{de} & \textbf{en} & \textbf{es} & \textbf{fr} & \textbf{it} & \textbf{nl} & \textbf{pl} & \textbf{pt} & \textbf{sv} & \textbf{ru} & \textbf{zh} & \textbf{total}\\
\midrule\textbf{an}  & Aragonese & Romance & \textbf{222} &  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.880608,0.880608,0.880608} 33  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{324}\\
\textbf{arz}  & Egyptian Arabic & Arabic & \textbf{120} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \textbf{278}\\
\textbf{as}  & Assamese & Indo-Aryan & \textbf{124} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{216}\\
\textbf{azb}  & South Azerbaijani & Turkic & \textbf{398} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{172}\\
\textbf{bar}  & Bavarian & Germanic & \textbf{214} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.858901,0.858901,0.858901} 41  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \textbf{261}\\
\textbf{bpy}  & Bishnupriya & Indo-Aryan & \textbf{128} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{71}\\
\textbf{br}  & Breton & Celtic & \textbf{413} &  &  &  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.916709,0.916709,0.916709} 23  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  &  &  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  &  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{200}\\
\textbf{ce}  & Chechen & Northeast Caucasian & \textbf{315} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{56}\\
\textbf{ceb}  & Cebuano & Malayo-Polynesian & \textbf{17919} &  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.893529,0.893529,0.893529} 29  & \cellcolor[rgb]{0.900675,0.900675,0.900675} 27  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.912453,0.912453,0.912453} 24  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.829525,0.829525,0.829525} 55  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \textbf{594}\\
\textbf{ckb}  & Central Kurdish & Iranian & \textbf{127} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \textbf{113}\\
\textbf{cv}  & Chuvash & Turkic & \textbf{198} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{129}\\
\textbf{dv}  & Maldivian & Indo-Aryan & \textbf{52} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{96}\\
\textbf{fo}  & Faroese & Germanic & \textbf{114} &  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{335}\\
\textbf{fy}  & Western Frisian & Germanic & \textbf{493} &  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.925806,0.925806,0.925806} 21  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.866500,0.866500,0.866500} 38  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \textbf{453}\\
\textbf{gd}  & Gaelic & Celtic & \textbf{66} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{41}\\
\textbf{ga}  & Irish & Irish & \textbf{216} &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{70}\\
\textbf{gom}  & Goan Konkami & Indo-Aryan & \textbf{69} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \textbf{240}\\
\textbf{ht}  & Haitian Creole & Creole & \textbf{60} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{72}\\
\textbf{ilo}  & Iloko & Philippine & \textbf{63} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{96}\\
\textbf{io}  & Ido & constructed & \textbf{153} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{143}\\
\textbf{jv}  & Javanese & Malayo-Polynesian & \textbf{220} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{219}\\
\textbf{ka}  & Georgian & Kartvelian & \textbf{480} &  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \textbf{288}\\
\textbf{ku}  & Kurdish & Iranian & \textbf{165} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{222}\\
\textbf{la}  & Latin & Romance & \textbf{558} &  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.883685,0.883685,0.883685} 32  & \cellcolor[rgb]{0.930685,0.930685,0.930685} 20  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{0.966353,0.966353,0.966353} 14  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{478}\\
\textbf{lb}  & Luxembourgish & Germanic & \textbf{372} &  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.904449,0.904449,0.904449} 26  & \cellcolor[rgb]{0.921154,0.921154,0.921154} 22  & \cellcolor[rgb]{0.935815,0.935815,0.935815} 19  & \cellcolor[rgb]{0.941221,0.941221,0.941221} 18  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.953000,0.953000,0.953000} 16  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \textbf{305}\\
\textbf{lmo}  & Lombard & Romance & \textbf{147} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{144}\\
\textbf{mg}  & Malagasy & Malayo-Polynesian & \textbf{263} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.973764,0.973764,0.973764} 13  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \textbf{199}\\
\textbf{mhr}  & Eastern Mari & Uralic & \textbf{61} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{96}\\
\textbf{min}  & Minangkabau & Malayo-Polynesian & \textbf{255} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{121}\\
\textbf{mn}  & Mongolian & Mongolic & \textbf{255} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{197}\\
\textbf{mwl}  & Mirandese & Romance & \textbf{64} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.877622,0.877622,0.877622} 34  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{154}\\
\textbf{nds nl}  & Low German/Saxon & Germanic & \textbf{65} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{151}\\
\textbf{ps}  & Pashto & Iranian & \textbf{89} &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{73}\\
\textbf{rm}  & Romansh & Italic & \textbf{57} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{86}\\
\textbf{sah}  & Yakut & Turkic/Sib & \textbf{134} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \textbf{134}\\
\textbf{scn}  & Sicilian & Romance & \textbf{81} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{143}\\
\textbf{sd}  & Sindhi & Iranian & \textbf{115} &  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \textbf{152}\\
\textbf{su}  & Sundanese & Malayo-Polynesian & \textbf{120} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{117}\\
\textbf{tk}  & Turkmen & Turkic & \textbf{56} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{76}\\
\textbf{tg}  & Tajik & Iranian & \textbf{248} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.959453,0.959453,0.959453} 15  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{192}\\
\textbf{ug}  & Uighur & Turkic & \textbf{83} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 7  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \textbf{168}\\
\textbf{ur}  & Urdu & Indo-Aryan & \textbf{150} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{123}\\
\textbf{wa}  & Walloon & Romance & \textbf{56} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \textbf{93}\\
\textbf{wuu}  & Wu Chinese & Chinese & \textbf{75} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 6  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{0.946937,0.946937,0.946937} 17  & \cellcolor[rgb]{0.981768,0.981768,0.981768} 12  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 8  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{0.990469,0.990469,0.990469} 11  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 9  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 10  & \cellcolor[rgb]{0.854138,0.854138,0.854138} 43  & \textbf{283}\\
\textbf{yi}  & Yiddish & Germanic & \textbf{131} &  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 2  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 5  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 3  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 4  & \cellcolor[rgb]{1.000000,1.000000,1.000000} 1  & \textbf{92}\\
\bottomrule
\end{tabular}
